Gaussian processes for dynamics learning in model predictive control

Due to its state-of-the-art estimation performance complemented by rigorous and non-conservative uncertainty bounds, Gaussian process regression is a popular tool for enhancing dynamical system models and coping with their inaccuracies. This has enabled a plethora of successful implementations of Gaussian process-based model predictive control in a variety of applications over the last years. However, despite its evident practical effectiveness, there are still many open questions when attempting to analyze the associated optimal control problem theoretically and to exploit the full potential of Gaussian process regression in view of safe learning-based control. The contribution of this review is twofold. The first is to survey the available literature on the topic, highlighting the major theoretical challenges such as (i) addressing scalability issues of Gaussian process regression; (ii) taking into account the necessary approximations to obtain a tractable MPC formulation; (iii) including online model updates to refine the dynamics description, exploiting data collected during operation. The second is to provide an extensive discussion of future research directions, collecting results on uncertainty quantification that are related to (but yet unexploited in) optimal control, among others. Ultimately, this paper provides a toolkit to study and advance Gaussian process-based model predictive control.

==> dag_independence.tex <==

\fbox{
\begin{tikzpicture}[->,>=stealth',shorten >=0.pt,auto, node distance=6.4em and 6.5em,>=stealth',bend angle=45,auto,framed]

\tikzstyle{state}=[circle, thick,draw=black!75,fill=red!20,minimum width=2.7em,align=center,on grid]

\tikzstyle{gp}=[circle,rounded corners, thick,draw=black!75,fill=yellow!20,minimum width=3em,align=center,on grid]

\tikzstyle{dots}=[circle,rounded corners, draw=white,minimum width=3em,align=center,on grid]



\begin{scope}

\node [state] (z0) {$z_0$}; 
\node [state] (z1) [right = of z0] {$z_1$};
\node [state] (z2) [right = of z1] {$z_2$};
\node [dots] (d1) [right = of z2] {$\boldmath\cdots$};

\node [gp] (g0) [above = of z1] {$g(z_0)$};
\node [gp] (g1) [above = of z2] {$g(z_1)$};
\node [gp] (g2) [above = of d1] {$g(z_2)$};
\node [dots] (d2) [right = of g2] {$\boldmath\cdots$};


\node [rectangle,rounded corners,draw=black] (title) [above = of z0, yshift=4.3em,anchor=west] {\Large Independence assumption};

\path (z0) edge node {} (g0);
\path (z1) edge node {} (g1);
\path (z2) edge node {} (g2);


\path (g0) edge node {} (z1);
\path (g1) edge node {} (z2);
\path (g2) edge node {} (d1);




\end{scope}


\end{tikzpicture}

\hspace{2em}

\begin{tikzpicture}[->,>=stealth',shorten >=0.pt,auto, node distance=6.4em and 6.5em,>=stealth',bend angle=45,auto,framed]

\tikzstyle{state}=[circle, thick,draw=black!75,fill=red!20,minimum width=2.7em,align=center,on grid]

\tikzstyle{gp}=[circle,rounded corners, thick,draw=black!75,fill=yellow!20,minimum width=3em,align=center,on grid]

\tikzstyle{dots}=[circle,rounded corners, draw=white,minimum width=3em,align=center,on grid]

\begin{scope}

\node [state] (z0) {$z_0$}; 
\node [state] (z1) [right = of z0] {$z_1$};
\node [state] (z2) [right = of z1] {$z_2$};
\node [dots] (d1) [right = of z2] {$\boldmath\cdots$};

\node [gp] (g0) [above = of z1] {$g(z_0)$};
\node [gp] (g1) [above = of z2] {$g(z_1)$};
\node [gp] (g2) [above = of d1] {$g(z_2)$};
\node [dots] (d2) [right = of g2] {$\boldmath\cdots$};


\node [rectangle,rounded corners,draw=black] (title) [above = of z0, yshift=4.3em,anchor=west] {\st{\Large Independence assumption}};

\path (z0) edge node {} (g0);
\path (z1) edge node {} (g1);
\path (z2) edge node {} (g2);


\path (g0) edge node {} (z1);
\path (g1) edge node {} (z2);
\path (g2) edge node {} (d1);


\path (z0) edge node {} (g0);
\path (z0) edge node {} (g1);
\path (z0) edge node {} (g2);
\path (z0) edge node {} (d2);

\path (z1) edge node {} (g1);
\path (z1) edge node {} (g2);
\path (z1) edge node {} (d2);

\path (z2) edge node {} (d2);

\draw[->] (g0) to[out=10,in=170]  (g1);
\draw[->] (g1) to[out=10,in=170]  (g2);
\draw[->] (g2) to[out=10,in=170]  (d2);

\draw[->] (g0) to[out=25,in=155]  (g2);
\draw[->] (g1) to[out=25,in=155]  (d2);

\draw[->] (g0) to[out=40,in=155]  (d2);

\end{scope}


\end{tikzpicture}



}

==> figure1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.21569,0.54902,0.72157}%
\definecolor{mycolor2}{rgb}{0.32941,0.68627,0.44706}%
%
\begin{tikzpicture}

\begin{axis}[%
name=MyAxis,
width=2.5in,
height=1.5in,
at={(0.766in,0.486in)},
scale only axis,
xmin=3,
xmax=7,
ymin=0,
ymax=10,
xlabel=$z$,
ylabel=$g(z)$,
ylabel near ticks,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.0,1.0)}, anchor=south west}
]

\addplot[area legend, draw=white!75!gray, fill=white!75!gray]
table[row sep=crcr] {%
x	y\\
3	5.60557941684976\\
3.01	5.51574876460608\\
3.02	5.42563572354358\\
3.03	5.33534156391304\\
3.04	5.24496986883247\\
3.05	5.15462637576443\\
3.06	5.06441881170879\\
3.07	4.97445672275416\\
3.08	4.88485129871296\\
3.09	4.79571519366121\\
3.1	4.70716234330846\\
3.11	4.61930778024547\\
3.12	4.53226744825658\\
3.13	4.44615801704409\\
3.14	4.36109669890202\\
3.15	4.27720106909828\\
3.16	4.19458889198961\\
3.17	4.11337795520937\\
3.18	4.03368591464871\\
3.19	3.95563015340885\\
3.2	3.87932765846194\\
3.21	3.80489491943376\\
3.22	3.73244785474295\\
3.23	3.66210177134101\\
3.24	3.59397136551376\\
3.25	3.52817077368721\\
3.26	3.46481368395255\\
3.27	3.40401352113491\\
3.28	3.34588372068341\\
3.29	3.2905381094069\\
3.3	3.23809141401782\\
3.31	3.18865992122375\\
3.32	3.14236231511791\\
3.33	3.09932071764145\\
3.34	3.05966195377638\\
3.35	3.02351905118644\\
3.36	2.99103295808116\\
3.37	2.96235441344504\\
3.38	2.93764581590951\\
3.39	2.91708279187951\\
3.4	2.90085493802044\\
3.41	2.88916489392686\\
3.42	2.88222450733361\\
3.43	2.88024648804316\\
3.44	2.88342985578307\\
3.45	2.89193809751501\\
3.46	2.90587074058559\\
3.47	2.92523212406167\\
3.48	2.94990459750077\\
3.49	2.97963505799058\\
3.5	3.0140414545547\\
3.51	3.05263962632837\\
3.52	3.09488374171533\\
3.53	3.14020979490515\\
3.54	3.18807275088251\\
3.55	3.23797226762724\\
3.56	3.28946646069966\\
3.57	3.34217601354054\\
3.58	3.39578185180745\\
3.59	3.4500192781329\\
3.6	3.50467066645332\\
3.61	3.55955801761326\\
3.62	3.61453606957347\\
3.63	3.66948625812134\\
3.64	3.72431159350356\\
3.65	3.77893240005216\\
3.66	3.83328281524178\\
3.67	3.88730793120678\\
3.68	3.94096146689345\\
3.69	3.99420387200015\\
3.7	4.04700077900185\\
3.71	4.09932173412146\\
3.72	4.15113915093085\\
3.73	4.20242744106603\\
3.74	4.25316228536787\\
3.75	4.30332001590317\\
3.76	4.35287708507162\\
3.77	4.40180960266458\\
3.78	4.45009292558565\\
3.79	4.49770128821239\\
3.8	4.54460746425324\\
3.81	4.59078245362229\\
3.82	4.63619519039966\\
3.83	4.68081227047342\\
3.84	4.72459769998534\\
3.85	4.76751266819819\\
3.86	4.80951535079315\\
3.87	4.85056075177126\\
3.88	4.89060059385842\\
3.89	4.929583268449\\
3.9	4.96745385640525\\
3.91	5.00415423035167\\
3.92	5.03962324732869\\
3.93	5.0737970378428\\
3.94	5.10660939361022\\
3.95	5.13799225190153\\
3.96	5.16787626975419\\
3.97	5.19619147682065\\
3.98	5.22286799173756\\
3.99	5.24783678393498\\
4	5.2710304610556\\
4.01	5.29238406165303\\
4.02	5.31183583358248\\
4.03	5.32932798026226\\
4.04	5.34480735953257\\
4.05	5.35822612282924\\
4.06	5.36954228556325\\
4.07	5.37872022264337\\
4.08	5.38573108586008\\
4.09	5.39055314218199\\
4.1	5.39317203390029\\
4.11	5.39358096295184\\
4.12	5.39178080272604\\
4.13	5.38778014128067\\
4.14	5.38159526023132\\
4.15	5.3732500537385\\
4.16	5.36277589207093\\
4.17	5.35021143423392\\
4.18	5.33560239419009\\
4.19	5.31900126527939\\
4.2	5.30046700761634\\
4.21	5.28006470348154\\
4.22	5.25786518602932\\
4.23	5.23394464697836\\
4.24	5.20838422929175\\
4.25	5.18126961113192\\
4.26	5.15269058754007\\
4.27	5.12274065630041\\
4.28	5.09151661422762\\
4.29	5.05911816966896\\
4.3	5.02564757629282\\
4.31	4.991209292287\\
4.32	4.95590966792925\\
4.33	4.9198566631876\\
4.34	4.88315959563972\\
4.35	4.84592891765072\\
4.36	4.8082760204979\\
4.37	4.77031306207651\\
4.38	4.73215281398388\\
4.39	4.69390852324111\\
4.4	4.65569378363927\\
4.41	4.61762241171391\\
4.42	4.57980832259669\\
4.43	4.54236540144372\\
4.44	4.50540736672408\\
4.45	4.46904762232775\\
4.46	4.43339909616024\\
4.47	4.39857406359306\\
4.48	4.36468395478797\\
4.49	4.33183914550961\\
4.5	4.30014873154101\\
4.51	4.26972028723531\\
4.52	4.2406596090635\\
4.53	4.21307044527242\\
4.54	4.18705421294284\\
4.55	4.16270970385994\\
4.56	4.14013278068633\\
4.57	4.11941606497988\\
4.58	4.10064861862422\\
4.59	4.08391562027839\\
4.6	4.06929803847865\\
4.61	4.05687230308907\\
4.62	4.04670997686763\\
4.63	4.03887742902975\\
4.64	4.03343551282549\\
4.65	4.03043924932261\\
4.66	4.02993751977947\\
4.67	4.03197276921614\\
4.68	4.03658072400978\\
4.69	4.04379012655583\\
4.7	4.05362249022925\\
4.71	4.0660918780162\\
4.72	4.08120470826592\\
4.73	4.09895959099088\\
4.74	4.11934719803147\\
4.75	4.1423501701621\\
4.76	4.16794306385691\\
4.77	4.19609233996232\\
4.78	4.22675639593554\\
4.79	4.25988564264047\\
4.8	4.29542262596543\\
4.81	4.33330219276367\\
4.82	4.37345169987533\\
4.83	4.41579126427566\\
4.84	4.46023405176306\\
4.85	4.50668660106254\\
4.86	4.5550491797982\\
4.87	4.60521616849467\\
4.88	4.65707646859536\\
4.89	4.71051393043787\\
4.9	4.76540779717693\\
4.91	4.82163316079742\\
4.92	4.8790614265639\\
4.93	4.93756078252468\\
4.94	4.99699667097212\\
4.95	5.05723225906993\\
4.96	5.11812890615726\\
4.97	5.17954662553288\\
4.98	5.24134453878801\\
4.99	5.30338132100549\\
5	5.36551563536246\\
5.01	5.42760655586796\\
5.02	5.48951397713767\\
5.03	5.55109901026414\\
5.04	5.61222436397189\\
5.05	5.67275471037805\\
5.06	5.7325570347918\\
5.07	5.79150096910179\\
5.08	5.84945910841433\\
5.09	5.90630731071435\\
5.1	5.96192497944162\\
5.11	6.01619532898826\\
5.12	6.06900563324498\\
5.13	6.12024745744048\\
5.14	6.16981687363363\\
5.15	6.21761466033014\\
5.16	6.2635464867889\\
5.17	6.30752308267161\\
5.18	6.34946039375396\\
5.19	6.38927972445921\\
5.2	6.42690786799275\\
5.21	6.46227722484863\\
5.22	6.49532591041757\\
5.23	6.52599785236247\\
5.24	6.55424287833218\\
5.25	6.58001679447269\\
5.26	6.60328145505746\\
5.27	6.62400482341972\\
5.28	6.64216102421768\\
5.29	6.65773038691787\\
5.3	6.67069948024837\\
5.31	6.68106113725275\\
5.32	6.68881447047989\\
5.33	6.69396487677869\\
5.34	6.69652403112508\\
5.35	6.69650986890565\\
5.36	6.69394655610679\\
5.37	6.68886444691512\\
5.38	6.68130002831809\\
5.39	6.67129585139919\\
5.4	6.65890044914856\\
5.41	6.64416824074496\\
5.42	6.62715942240974\\
5.43	6.60793984507965\\
5.44	6.58658087928365\\
5.45	6.56315926774242\\
5.46	6.5377569663239\\
5.47	6.51046097408545\\
5.48	6.48136315320763\\
5.49	6.45056003966683\\
5.5	6.4181526455108\\
5.51	6.38424625357402\\
5.52	6.3489502054053\\
5.53	6.31237768306841\\
5.54	6.27464548530986\\
5.55	6.23587379836364\\
5.56	6.19618596137032\\
5.57	6.15570822602435\\
5.58	6.11456950961073\\
5.59	6.07290114006497\\
5.6	6.03083659106036\\
5.61	5.9885112044168\\
5.62	5.94606189633529\\
5.63	5.90362684311633\\
5.64	5.86134514115685\\
5.65	5.81935643519791\\
5.66	5.77780050809999\\
5.67	5.73681682496863\\
5.68	5.69654402438447\\
5.69	5.65711934997982\\
5.7	5.61867801682681\\
5.71	5.58135250923645\\
5.72	5.54527180973748\\
5.73	5.51056056324419\\
5.74	5.477338185647\\
5.75	5.44571793197036\\
5.76	5.41580594539123\\
5.77	5.38770031410183\\
5.78	5.36149016747601\\
5.79	5.3372548454607\\
5.8	5.31506317491412\\
5.81	5.29497288343392\\
5.82	5.27703017514261\\
5.83	5.26126948447567\\
5.84	5.24771341421945\\
5.85	5.23637285404011\\
5.86	5.22724726676185\\
5.87	5.22032512267773\\
5.88	5.21558445786227\\
5.89	5.2129935309935\\
5.9	5.21251155440526\\
5.91	5.21408947845451\\
5.92	5.21767081318782\\
5.93	5.22319247703723\\
5.94	5.23058566832524\\
5.95	5.2397767612912\\
5.96	5.25068823393648\\
5.97	5.26323964015877\\
5.98	5.27734864343777\\
5.99	5.29293213387721\\
6	5.30990745481664\\
6.01	5.32819376959384\\
6.02	5.34771360330286\\
6.03	5.36839459826982\\
6.04	5.39017152477916\\
6.05	5.41298858901981\\
6.06	5.43680207602881\\
6.07	5.46158335297176\\
6.08	5.48732223192265\\
6.09	5.51403064371358\\
6.1	5.54174649569288\\
6.11	5.57053746623073\\
6.12	5.60050432134395\\
6.13	5.63178313045817\\
6.14	5.66454554242407\\
6.15	5.69899613533847\\
6.16	5.73536589873651\\
6.17	5.77390129062827\\
6.18	5.8148491233141\\
6.19	5.85843868050067\\
6.2	5.90486360132185\\
6.21	5.95426665122702\\
6.22	6.0067301132458\\
6.23	6.06227319714392\\
6.24	6.12085611271127\\
6.25	6.18238902111065\\
6.26	6.24674344896527\\
6.27	6.31376393948539\\
6.28	6.38327839634739\\
6.29	6.4551063575933\\
6.3	6.52906505933424\\
6.31	6.60497352639653\\
6.32	6.68265508896777\\
6.33	6.76193874372641\\
6.34	6.84265972409762\\
6.35	6.92465956515174\\
6.36	7.00778587085894\\
6.37	7.09189192635088\\
6.38	7.17683624823992\\
6.39	7.26248213049545\\
6.4	7.34869721906302\\
6.41	7.43535313242174\\
6.42	7.52232513516147\\
6.43	7.60949186552662\\
6.44	7.69673511437339\\
6.45	7.7839396511559\\
6.46	7.87099309177461\\
6.47	7.95778580295949\\
6.48	8.04421083804762\\
6.49	8.1301638993952\\
6.5	8.21554332311351\\
6.51	8.3002500822947\\
6.52	8.38418780534878\\
6.53	8.46726280649556\\
6.54	8.54938412583677\\
6.55	8.63046357677181\\
6.56	8.71041579881428\\
6.57	8.78915831412729\\
6.58	8.86661158631426\\
6.59	8.94269908019985\\
6.6	9.0173473214983\\
6.61	9.09048595541354\\
6.62	9.16204780334068\\
6.63	9.23196891694606\\
6.64	9.30018862900172\\
6.65	9.36664960043094\\
6.66	9.43129786309838\\
6.67	9.4940828579426\\
6.68	9.55495746810909\\
6.69	9.61387804679373\\
6.7	9.67080443955642\\
6.71	9.7257000009063\\
6.72	9.77853160500164\\
6.73	9.82926965034401\\
6.74	9.87788805837966\\
6.75	9.924364265954\\
6.76	9.96867921159314\\
6.77	10.0108173156157\\
6.78	10.0507664541021\\
6.79	10.0885179267745\\
6.8	10.1240664188619\\
6.81	10.1574099570484\\
6.82	10.1885498596192\\
6.83	10.2174906809428\\
6.84	10.2442401504404\\
6.85	10.2688091062148\\
6.86	10.2912114235229\\
6.87	10.3114639382924\\
6.88	10.3295863658974\\
6.89	10.3456012154162\\
6.9	10.3595336996116\\
6.91	10.3714116408788\\
6.92	10.3812653734193\\
6.93	10.3891276419044\\
6.94	10.3950334969029\\
6.95	10.39902018735\\
6.96	10.401127050342\\
6.97	10.4013953985463\\
6.98	10.399868405518\\
6.99	10.3965909892174\\
7	10.3916096940261\\
7	-2.81725717892775\\
6.99	-2.67629218922929\\
6.98	-2.53375811404938\\
6.97	-2.38972569880966\\
6.96	-2.2442693992416\\
6.95	-2.09746734165104\\
6.94	-1.94940127306668\\
6.93	-1.80015650111532\\
6.92	-1.64982182349476\\
6.91	-1.4984894469466\\
6.9	-1.34625489566224\\
6.89	-1.1932169090884\\
6.88	-1.03947732913183\\
6.87	-0.885140976799229\\
6.86	-0.730315518342388\\
6.85	-0.575111321017779\\
6.84	-0.41964129860523\\
6.83	-0.264020746870044\\
6.82	-0.108367169192572\\
6.81	0.0471999073738223\\
6.8	0.20255912531151\\
6.79	0.357587498772449\\
6.78	0.512160624252391\\
6.77	0.666152899380714\\
6.76	0.819437749359718\\
6.75	0.971887860547041\\
6.74	1.12337542063125\\
6.73	1.27377236481344\\
6.72	1.42295062736221\\
6.71	1.57078239787141\\
6.7	1.71714038150814\\
6.69	1.86189806249679\\
6.68	2.00492997004419\\
6.67	2.14611194586994\\
6.66	2.28532141246262\\
6.65	2.42243764114172\\
6.64	2.5573420189596\\
6.63	2.68991831343358\\
6.62	2.82005293405121\\
6.61	2.94763518943989\\
6.6	3.07255753904097\\
6.59	3.1947158380684\\
6.58	3.31400957446842\\
6.57	3.43034209652597\\
6.56	3.54362082968314\\
6.55	3.65375748104205\\
6.54	3.760668229923\\
6.53	3.86427390272085\\
6.52	3.96450013016981\\
6.51	4.06127748495197\\
6.5	4.15454159740112\\
6.49	4.24423324682227\\
6.48	4.33029842569085\\
6.47	4.41268837369437\\
6.46	4.49135957823703\\
6.45	4.56627373764965\\
6.44	4.63739768293441\\
6.43	4.70470325344451\\
6.42	4.76816712149844\\
6.41	4.8277705605972\\
6.4	4.88349915177898\\
6.39	4.93534242286018\\
6.38	4.98329341614696\\
6.37	5.02734818209271\\
6.36	5.06750519993158\\
6.35	5.10376473251295\\
6.34	5.13612813273519\\
6.33	5.16459713502669\\
6.32	5.18917318969877\\
6.31	5.20985693360447\\
6.3	5.22664794020116\\
6.29	5.23954495723787\\
6.28	5.24854691815119\\
6.27	5.25365509244308\\
6.26	5.25487679421139\\
6.25	5.25223104863944\\
6.24	5.24575645438876\\
6.23	5.23552110254089\\
6.22	5.22163379027489\\
6.21	5.20425498596429\\
6.2	5.18360532101716\\
6.19	5.15996919421047\\
6.18	5.13369170356575\\
6.17	5.10516855317256\\
6.16	5.07483033368014\\
6.15	5.04312391121215\\
6.14	5.01049404594789\\
6.13	4.97736777728902\\
6.12	4.94414297947679\\
6.11	4.9111813429625\\
6.1	4.87880522539734\\
6.09	4.84729743221441\\
6.08	4.81690294177939\\
6.07	4.78783173765689\\
6.06	4.76026212645164\\
6.05	4.7343441280331\\
6.04	4.71020269242201\\
6.03	4.68794061760229\\
6.02	4.66764112124933\\
6.01	4.64937006693301\\
6	4.63317787151332\\
5.99	4.61910113285864\\
5.98	4.60716402117438\\
5.97	4.59737947676099\\
5.96	4.58975025416662\\
5.95	4.58426984877981\\
5.94	4.58092333759162\\
5.93	4.57968816143983\\
5.92	4.58053487157485\\
5.91	4.58342785878931\\
5.9	4.58832607848877\\
5.89	4.59518377984135\\
5.88	4.60395124148439\\
5.87	4.61457551025586\\
5.86	4.62700113328717\\
5.85	4.64117086796513\\
5.84	4.65702634928476\\
5.83	4.67450869065825\\
5.82	4.69355899294431\\
5.81	4.71411873782587\\
5.8	4.7361300458852\\
5.79	4.75953578659887\\
5.78	4.78427953636421\\
5.77	4.81030539056997\\
5.76	4.83755764542526\\
5.75	4.86598037357959\\
5.74	4.89551692354297\\
5.73	4.92610937599314\\
5.72	4.95769799015675\\
5.71	4.99022067088985\\
5.7	5.02361248251142\\
5.69	5.057805229656\\
5.68	5.09272711917144\\
5.67	5.12830251108313\\
5.66	5.16445176133626\\
5.65	5.20109115469902\\
5.64	5.2381329229615\\
5.63	5.27548534134981\\
5.62	5.31305289478104\\
5.61	5.35073650502394\\
5.6	5.38843380983646\\
5.59	5.4260394855456\\
5.58	5.46344560517232\\
5.57	5.50054202498271\\
5.56	5.53721679316187\\
5.55	5.57335657511809\\
5.54	5.6088470906826\\
5.53	5.64357355915537\\
5.52	5.67742114875683\\
5.51	5.71027542756369\\
5.5	5.74202281345062\\
5.49	5.77255102092756\\
5.48	5.80174950306128\\
5.47	5.82950988691009\\
5.46	5.85572640108907\\
5.45	5.88029629422372\\
5.44	5.90312024315173\\
5.43	5.92410274979965\\
5.42	5.94315252569833\\
5.41	5.96018286310965\\
5.4	5.97511199173112\\
5.39	5.98786341991251\\
5.38	5.99836625928107\\
5.37	6.00655553162056\\
5.36	6.01237245679735\\
5.35	6.01576472047182\\
5.34	6.01668672029036\\
5.33	6.01509978921633\\
5.32	6.01097239464442\\
5.31	6.00428031194414\\
5.3	5.99500677111408\\
5.29	5.98314257529117\\
5.28	5.9686861899544\\
5.27	5.95164380179309\\
5.26	5.93202934637865\\
5.25	5.90986450397311\\
5.24	5.88517866303702\\
5.23	5.85800885124792\\
5.22	5.828399634112\\
5.21	5.79640298152583\\
5.2	5.7620781029303\\
5.19	5.72549125197031\\
5.18	5.68671550184092\\
5.17	5.64583049273974\\
5.16	5.60292215306784\\
5.15	5.55808239620878\\
5.14	5.5114087948748\\
5.13	5.46300423513763\\
5.12	5.41297655235246\\
5.11	5.36143815125234\\
5.1	5.30850561252509\\
5.09	5.25429928820193\\
5.08	5.19894288817724\\
5.07	5.14256306015996\\
5.06	5.08528896532013\\
5.05	5.027251851851\\
5.04	4.96858462861245\\
5.03	4.90942144096739\\
5.02	4.84989725085731\\
5.01	4.79014742309405\\
5	4.73030731977284\\
4.99	4.67051190462249\\
4.98	4.61089535901732\\
4.97	4.55159071125663\\
4.96	4.49272948059335\\
4.95	4.43444133732956\\
4.94	4.37685378012026\\
4.93	4.32009183140437\\
4.92	4.26427775164223\\
4.91	4.20953077274687\\
4.9	4.15596685079281\\
4.89	4.10369843773405\\
4.88	4.05283427150985\\
4.87	4.00347918353817\\
4.86	3.95573392223694\\
4.85	3.90969499086674\\
4.84	3.8654544976863\\
4.83	3.82310001617813\\
4.82	3.78271445294182\\
4.81	3.74437592079821\\
4.8	3.70815761471018\\
4.79	3.67412768829884\\
4.78	3.64234912904316\\
4.77	3.61287963065502\\
4.76	3.58577146163719\\
4.75	3.56107132960177\\
4.74	3.53882024154817\\
4.73	3.51905336091943\\
4.72	3.50179986284698\\
4.71	3.48708278952985\\
4.7	3.47491890813314\\
4.69	3.46531857393389\\
4.68	3.45828560165549\\
4.67	3.45381714803616\\
4.66	3.45190360865309\\
4.65	3.45252853191262\\
4.64	3.45566855290358\\
4.63	3.46129334954651\\
4.62	3.46936562315354\\
4.61	3.47984110518051\\
4.6	3.49266859160745\\
4.59	3.50779000605803\\
4.58	3.52514049245992\\
4.57	3.54464853777523\\
4.56	3.56623612509388\\
4.55	3.58981891718139\\
4.54	3.61530647041262\\
4.53	3.6426024788878\\
4.52	3.67160504842118\\
4.51	3.70220699999749\\
4.5	3.73429620220492\\
4.49	3.76775593204985\\
4.48	3.80246526344346\\
4.47	3.8382994824899\\
4.46	3.87513052850473\\
4.45	3.91282745941562\\
4.44	3.95125693986708\\
4.43	3.99028374992268\\
4.42	4.02977131175921\\
4.41	4.06958223117317\\
4.4	4.10957885008207\\
4.39	4.14962380553143\\
4.38	4.18958059003994\\
4.37	4.22931410748892\\
4.36	4.26869121821691\\
4.35	4.307581266593\\
4.34	4.34585658414817\\
4.33	4.38339296140646\\
4.32	4.42007008188834\\
4.31	4.45577191239108\\
4.3	4.49038704455634\\
4.29	4.52380898388653\\
4.28	4.55593638371355\\
4.27	4.58667322306675\\
4.26	4.61592892885892\\
4.25	4.64361844421684\\
4.24	4.66966224604603\\
4.23	4.69398631598366\\
4.22	4.71652206971647\\
4.21	4.73720625020534\\
4.2	4.75598079068893\\
4.19	4.7727926534439\\
4.18	4.7875936502318\\
4.17	4.80034025019286\\
4.16	4.81099338072234\\
4.15	4.81951822663598\\
4.14	4.82588403273662\\
4.13	4.83006391475331\\
4.12	4.83203468358288\\
4.11	4.83177668776482\\
4.1	4.82927367920256\\
4.09	4.82451270721976\\
4.08	4.81748404608907\\
4.07	4.80818116109931\\
4.06	4.79660071797688\\
4.05	4.78274263993423\\
4.04	4.76661021573495\\
4.03	4.74821026082512\\
4.02	4.72755333178733\\
4.01	4.70465399207955\\
4	4.679531124321\\
3.99	4.65220828137695\\
3.98	4.62271406537954\\
3.97	4.59108252086028\\
3.96	4.55735352567386\\
3.95	4.52157316163746\\
3.94	4.48379404611106\\
3.93	4.44407560624436\\
3.92	4.40248427939343\\
3.91	4.35909362616957\\
3.9	4.31398434648066\\
3.89	4.26724419340985\\
3.88	4.21896778440875\\
3.87	4.1692563136642\\
3.86	4.11821717320829\\
3.85	4.06596349315222\\
3.84	4.01261361315931\\
3.83	3.95829049793084\\
3.82	3.90312110913968\\
3.81	3.84723574508599\\
3.8	3.79076735756078\\
3.79	3.73385085320081\\
3.78	3.67662238416311\\
3.77	3.61921863040134\\
3.76	3.56177607323621\\
3.75	3.50443025732347\\
3.74	3.44731503551077\\
3.73	3.39056178834235\\
3.72	3.33429860702014\\
3.71	3.27864942530102\\
3.7	3.2237330818819\\
3.69	3.16966229010192\\
3.68	3.11654248595783\\
3.67	3.06447051822394\\
3.66	3.01353313555261\\
3.65	2.96380521456814\\
3.64	2.91534766006993\\
3.63	2.86820489381861\\
3.62	2.82240183317136\\
3.61	2.77794024777728\\
3.6	2.73479437733896\\
3.59	2.69290570677118\\
3.58	2.65217684567971\\
3.57	2.61246457734632\\
3.56	2.57357237283804\\
3.55	2.53524306322572\\
3.54	2.49715297121701\\
3.53	2.45890960090032\\
3.52	2.42005578148562\\
3.51	2.38008348280947\\
3.5	2.33845960534527\\
3.49	2.29466320927557\\
3.48	2.24822911065288\\
3.47	2.19878843507399\\
3.46	2.14609558450925\\
3.45	2.09003488372965\\
3.44	2.03060727194822\\
3.43	1.96790366795574\\
3.42	1.90207391876188\\
3.41	1.83329856014113\\
3.4	1.76176717057817\\
3.39	1.68766402413185\\
3.38	1.61115995688099\\
3.37	1.53240875128751\\
3.36	1.45154643379026\\
3.35	1.36869224712316\\
3.34	1.28395045232463\\
3.33	1.19741243469992\\
3.32	1.10915881351346\\
3.31	1.01926140087357\\
3.3	0.92778494315135\\
3.29	0.834788627931227\\
3.28	0.740327365450704\\
3.27	0.644452865458707\\
3.26	0.547214534557948\\
3.25	0.448660219101074\\
3.24	0.34883681673606\\
3.23	0.247790776939132\\
3.22	0.145568507977243\\
3.21	0.0422167050220461\\
3.2	-0.0622173882796468\\
3.19	-0.167685774546853\\
3.18	-0.274139545226315\\
3.17	-0.381528763923371\\
3.16	-0.48980238463947\\
3.15	-0.598908200017583\\
3.14	-0.708792815489288\\
3.13	-0.819401645851451\\
3.12	-0.930678931327183\\
3.11	-1.04256777058503\\
3.1	-1.15501016853579\\
3.09	-1.26794709700897\\
3.08	-1.38131856663759\\
3.07	-1.49506370847493\\
3.06	-1.60912086401716\\
3.05	-1.72342768243967\\
3.04	-1.83792122396204\\
3.03	-1.95253806834853\\
3.02	-2.06721442762951\\
3.01	-2.18188626219494\\
3	-2.29648939947067\\
}--cycle;
\addlegendentry{$2\Sigma(\cdot)$ bound}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
3	1.65454500868955\\
3.01	1.66693125120557\\
3.02	1.67921064795704\\
3.03	1.69140174778225\\
3.04	1.70352432243521\\
3.05	1.71559934666238\\
3.06	1.72764897384582\\
3.07	1.73969650713962\\
3.08	1.75176636603769\\
3.09	1.76388404832612\\
3.1	1.77607608738634\\
3.11	1.78837000483022\\
3.12	1.8007942584647\\
3.13	1.81337818559632\\
3.14	1.82615194170636\\
3.15	1.83914643454035\\
3.16	1.85239325367507\\
3.17	1.865924595643\\
3.18	1.8797731847112\\
3.19	1.893972189431\\
3.2	1.90855513509115\\
3.21	1.9235558122279\\
3.22	1.93900818136009\\
3.23	1.95494627414007\\
3.24	1.97140409112491\\
3.25	1.98841549639414\\
3.26	2.00601410925525\\
3.27	2.02423319329681\\
3.28	2.04310554306706\\
3.29	2.06266336866906\\
3.3	2.08293817858458\\
3.31	2.10396066104866\\
3.32	2.12576056431568\\
3.33	2.14836657617069\\
3.34	2.17180620305051\\
3.35	2.1961056491548\\
3.36	2.22128969593571\\
3.37	2.24738158236627\\
3.38	2.27440288639525\\
3.39	2.30237340800568\\
3.4	2.33131105429931\\
3.41	2.361231727034\\
3.42	2.39214921304774\\
3.43	2.42407507799945\\
3.44	2.45701856386565\\
3.45	2.49098649062233\\
3.46	2.52598316254742\\
3.47	2.56201027956783\\
3.48	2.59906685407682\\
3.49	2.63714913363307\\
3.5	2.67625052994998\\
3.51	2.71636155456892\\
3.52	2.75746976160048\\
3.53	2.79955969790274\\
3.54	2.84261286104976\\
3.55	2.88660766542648\\
3.56	2.93151941676885\\
3.57	2.97732029544343\\
3.58	3.02397934874358\\
3.59	3.07146249245204\\
3.6	3.11973252189614\\
3.61	3.16874913269527\\
3.62	3.21846895137242\\
3.63	3.26884557596998\\
3.64	3.31982962678674\\
3.65	3.37136880731015\\
3.66	3.4234079753972\\
3.67	3.47588922471536\\
3.68	3.52875197642564\\
3.69	3.58193308105103\\
3.7	3.63536693044188\\
3.71	3.68898557971124\\
3.72	3.7427188789755\\
3.73	3.79649461470419\\
3.74	3.85023866043932\\
3.75	3.90387513661332\\
3.76	3.95732657915391\\
3.77	4.01051411653296\\
3.78	4.06335765487438\\
3.79	4.1157760707066\\
3.8	4.16768741090701\\
3.81	4.21900909935414\\
3.82	4.26965814976967\\
3.83	4.31955138420213\\
3.84	4.36860565657233\\
3.85	4.4167380806752\\
3.86	4.46386626200072\\
3.87	4.50990853271773\\
3.88	4.55478418913358\\
3.89	4.59841373092942\\
3.9	4.64071910144295\\
3.91	4.68162392826062\\
3.92	4.72105376336106\\
3.93	4.75893632204358\\
3.94	4.79520171986064\\
3.95	4.82978270676949\\
3.96	4.86261489771402\\
3.97	4.89363699884046\\
3.98	4.92279102855855\\
3.99	4.95002253265596\\
4	4.9752807926883\\
4.01	4.99851902686629\\
4.02	5.01969458268491\\
4.03	5.03876912054369\\
4.04	5.05570878763376\\
4.05	5.07048438138173\\
4.06	5.08307150177006\\
4.07	5.09345069187134\\
4.08	5.10160756597458\\
4.09	5.10753292470088\\
4.1	5.11122285655142\\
4.11	5.11267882535833\\
4.12	5.11190774315446\\
4.13	5.10892202801699\\
4.14	5.10373964648397\\
4.15	5.09638414018724\\
4.16	5.08688463639663\\
4.17	5.07527584221339\\
4.18	5.06159802221094\\
4.19	5.04589695936164\\
4.2	5.02822389915264\\
4.21	5.00863547684344\\
4.22	4.9871936278729\\
4.23	4.96396548148101\\
4.24	4.93902323766889\\
4.25	4.91244402767438\\
4.26	4.88430975819949\\
4.27	4.85470693968358\\
4.28	4.82372649897059\\
4.29	4.79146357677774\\
4.3	4.75801731042458\\
4.31	4.72349060233904\\
4.32	4.68798987490879\\
4.33	4.65162481229703\\
4.34	4.61450808989395\\
4.35	4.57675509212186\\
4.36	4.53848361935741\\
4.37	4.49981358478271\\
4.38	4.46086670201191\\
4.39	4.42176616438627\\
4.4	4.38263631686067\\
4.41	4.34360232144354\\
4.42	4.30478981717795\\
4.43	4.2663245756832\\
4.44	4.22833215329558\\
4.45	4.19093754087169\\
4.46	4.15426481233249\\
4.47	4.11843677304148\\
4.48	4.08357460911571\\
4.49	4.04979753877973\\
4.5	4.01722246687297\\
4.51	3.9859636436164\\
4.52	3.95613232874234\\
4.53	3.92783646208011\\
4.54	3.90118034167773\\
4.55	3.87626431052067\\
4.56	3.8531844528901\\
4.57	3.83203230137755\\
4.58	3.81289455554207\\
4.59	3.79585281316821\\
4.6	3.78098331504304\\
4.61	3.76835670413479\\
4.62	3.75803780001058\\
4.63	3.75008538928813\\
4.64	3.74455203286453\\
4.65	3.74148389061762\\
4.66	3.74092056421628\\
4.67	3.74289495862615\\
4.68	3.74743316283264\\
4.69	3.75455435024486\\
4.7	3.7642706991812\\
4.71	3.77658733377302\\
4.72	3.79150228555645\\
4.73	3.80900647595516\\
4.74	3.82908371978982\\
4.75	3.85171074988193\\
4.76	3.87685726274705\\
4.77	3.90448598530867\\
4.78	3.93455276248935\\
4.79	3.96700666546965\\
4.8	4.0017901203378\\
4.81	4.03883905678094\\
4.82	4.07808307640857\\
4.83	4.1194456402269\\
4.84	4.16284427472468\\
4.85	4.20819079596464\\
4.86	4.25539155101757\\
4.87	4.30434767601642\\
4.88	4.35495537005261\\
4.89	4.40710618408596\\
4.9	4.46068732398487\\
4.91	4.51558196677215\\
4.92	4.57166958910307\\
4.93	4.62882630696453\\
4.94	4.68692522554619\\
4.95	4.74583679819975\\
4.96	4.8054291933753\\
4.97	4.86556866839476\\
4.98	4.92611994890267\\
4.99	4.98694661281399\\
5	5.04791147756765\\
5.01	5.108876989481\\
5.02	5.16970561399749\\
5.03	5.23026022561577\\
5.04	5.29040449629217\\
5.05	5.35000328111452\\
5.06	5.40892300005596\\
5.07	5.46703201463087\\
5.08	5.52420099829578\\
5.09	5.58030329945814\\
5.1	5.63521529598336\\
5.11	5.6888167401203\\
5.12	5.74099109279872\\
5.13	5.79162584628905\\
5.14	5.84061283425422\\
5.15	5.88784852826946\\
5.16	5.93323431992837\\
5.17	5.97667678770567\\
5.18	6.01808794779744\\
5.19	6.05738548821476\\
5.2	6.09449298546153\\
5.21	6.12934010318723\\
5.22	6.16186277226478\\
5.23	6.1920033518052\\
5.24	6.2197107706846\\
5.25	6.2449406492229\\
5.26	6.26765540071806\\
5.27	6.2878243126064\\
5.28	6.30542360708604\\
5.29	6.32043648110452\\
5.3	6.33285312568123\\
5.31	6.34267072459845\\
5.32	6.34989343256215\\
5.33	6.35453233299751\\
5.34	6.35660537570772\\
5.35	6.35613729468874\\
5.36	6.35315950645207\\
5.37	6.34770998926784\\
5.38	6.33983314379958\\
5.39	6.32957963565585\\
5.4	6.31700622043984\\
5.41	6.30217555192731\\
5.42	6.28515597405404\\
5.43	6.26602129743965\\
5.44	6.24485056121769\\
5.45	6.22172778098307\\
5.46	6.19674168370648\\
5.47	6.16998543049777\\
5.48	6.14155632813446\\
5.49	6.1115555302972\\
5.5	6.08008772948071\\
5.51	6.04726084056885\\
5.52	6.01318567708107\\
5.53	5.97797562111189\\
5.54	5.94174628799623\\
5.55	5.90461518674086\\
5.56	5.8667013772661\\
5.57	5.82812512550353\\
5.58	5.78900755739153\\
5.59	5.74947031280529\\
5.6	5.70963520044841\\
5.61	5.66962385472037\\
5.62	5.62955739555817\\
5.63	5.58955609223307\\
5.64	5.54973903205917\\
5.65	5.51022379494847\\
5.66	5.47112613471813\\
5.67	5.43255966802588\\
5.68	5.39463557177795\\
5.69	5.35746228981791\\
5.7	5.32114524966912\\
5.71	5.28578659006315\\
5.72	5.25148489994712\\
5.73	5.21833496961867\\
5.74	5.18642755459499\\
5.75	5.15584915277498\\
5.76	5.12668179540825\\
5.77	5.0990028523359\\
5.78	5.07288485192011\\
5.79	5.04839531602978\\
5.8	5.02559661039966\\
5.81	5.00454581062989\\
5.82	4.98529458404346\\
5.83	4.96788908756696\\
5.84	4.95236988175211\\
5.85	4.93877186100262\\
5.86	4.92712420002451\\
5.87	4.9174503164668\\
5.88	4.90976784967333\\
5.89	4.90408865541743\\
5.9	4.90041881644702\\
5.91	4.89875866862191\\
5.92	4.89910284238134\\
5.93	4.90144031923853\\
5.94	4.90575450295843\\
5.95	4.9120233050355\\
5.96	4.92021924405155\\
5.97	4.93030955845988\\
5.98	4.94225633230607\\
5.99	4.95601663336792\\
6	4.97154266316498\\
6.01	4.98878191826343\\
6.02	5.0076773622761\\
6.03	5.02816760793606\\
6.04	5.05018710860058\\
6.05	5.07366635852645\\
6.06	5.09853210124022\\
6.07	5.12470754531432\\
6.08	5.15211258685102\\
6.09	5.18066403796399\\
6.1	5.21027586054511\\
6.11	5.24085940459662\\
6.12	5.27232365041037\\
6.13	5.3045754538736\\
6.14	5.33751979418598\\
6.15	5.37106002327531\\
6.16	5.40509811620832\\
6.17	5.43953492190042\\
6.18	5.47427041343992\\
6.19	5.50920393735557\\
6.2	5.5442344611695\\
6.21	5.57926081859566\\
6.22	5.61418195176034\\
6.23	5.6488971498424\\
6.24	5.68330628355002\\
6.25	5.71731003487505\\
6.26	5.75081012158833\\
6.27	5.78370951596423\\
6.28	5.81591265724929\\
6.29	5.84732565741558\\
6.3	5.8778564997677\\
6.31	5.9074152300005\\
6.32	5.93591413933327\\
6.33	5.96326793937655\\
6.34	5.9893939284164\\
6.35	6.01421214883234\\
6.36	6.03764553539526\\
6.37	6.0596200542218\\
6.38	6.08006483219344\\
6.39	6.09891227667782\\
6.4	6.116098185421\\
6.41	6.13156184650947\\
6.42	6.14524612832996\\
6.43	6.15709755948556\\
6.44	6.1670663986539\\
6.45	6.17510669440277\\
6.46	6.18117633500582\\
6.47	6.18523708832693\\
6.48	6.18725463186924\\
6.49	6.18719857310874\\
6.5	6.18504246025731\\
6.51	6.18076378362333\\
6.52	6.17434396775929\\
6.53	6.16576835460821\\
6.54	6.15502617787988\\
6.55	6.14211052890693\\
6.56	6.12701831424871\\
6.57	6.10975020532663\\
6.58	6.09031058039134\\
6.59	6.06870745913412\\
6.6	6.04495243026963\\
6.61	6.01906057242672\\
6.62	5.99105036869594\\
6.63	5.96094361518982\\
6.64	5.92876532398066\\
6.65	5.89454362078633\\
6.66	5.8583096377805\\
6.67	5.82009740190627\\
6.68	5.77994371907664\\
6.69	5.73788805464526\\
6.7	5.69397241053228\\
6.71	5.64824119938886\\
6.72	5.60074111618193\\
6.73	5.55152100757872\\
6.74	5.50063173950545\\
6.75	5.44812606325052\\
6.76	5.39405848047643\\
6.77	5.33848510749821\\
6.78	5.28146353917725\\
6.79	5.22305271277346\\
6.8	5.16331277208671\\
6.81	5.1023049322111\\
6.82	5.04009134521332\\
6.83	4.97673496703636\\
6.84	4.91229942591758\\
6.85	4.84684889259853\\
6.86	4.78044795259025\\
6.87	4.71316148074661\\
6.88	4.64505451838278\\
6.89	4.57619215316388\\
6.9	4.50663940197466\\
6.91	4.43646109696611\\
6.92	4.36572177496225\\
6.93	4.29448557039452\\
6.94	4.22281611191811\\
6.95	4.15077642284946\\
6.96	4.07842882555018\\
6.97	4.00583484986832\\
6.98	3.9330551457343\\
6.99	3.86014939999406\\
7	3.7871762575492\\
};
\addlegendentry{$\mu(\cdot)$}

%\addplot [color=mycolor1, line width=2.0pt]
%  table[row sep=crcr]{%
%3	3.65028784015712\\
%3.1	3.3064674819378\\
%3.2	2.91209668333493\\
%3.3	2.58821465763088\\
%3.4	2.43860250812044\\
%3.5	2.52437399453184\\
%3.6	2.84901275322832\\
%3.7	3.35751938153039\\
%3.8	3.94987720966295\\
%3.9	4.5055398697196\\
%4	4.91294525072763\\
%4.1	5.0968297942788\\
%4.2	5.03665563853606\\
%4.3	4.7716390030942\\
%4.4	4.3911486907096\\
%4.5	4.01282548753949\\
%4.6	3.75377959582483\\
%4.7	3.7019179720206\\
%4.8	3.89442163799338\\
%4.9	4.30864247013488\\
%5	4.86764824990223\\
%5.1	5.45905835402217\\
%5.2	5.9625584504796\\
%5.3	6.27935764310392\\
%5.4	6.3563759284045\\
%5.5	6.1992400316551\\
%5.6	5.87090578830787\\
%5.7	5.4762443598132\\
%5.8	5.13636611578703\\
%5.9	4.95896859165705\\
%6	5.01196837590714\\
%6.1	5.30687276054271\\
%6.2	5.79596235467694\\
%6.3	6.38397445569175\\
%6.4	6.95142668124169\\
%6.5	7.38387042354583\\
%6.6	7.59991186010727\\
%6.7	7.57114000016918\\
%6.8	7.32908268612002\\
%6.9	6.95748747810492\\
%7	6.57181733050385\\
%};
%\addlegendentry{ground truth}

\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}, mark size=4pt]
  table[row sep=crcr]{%
4.35098623480876	4.60169433144391\\
6.18116604196553	5.49636285837053\\
4.24154670271631	4.82024269037541\\
3.89038696149848	4.57450834120643\\
4.1544487599922	5.29608720227359\\
4.42733513354205	4.25480543863749\\
4.44131923552603	4.28790037611626\\
5.17838022584977	6.04481768289905\\
4.80313855352406	4.08169379644867\\
5.58644262166707	5.73541607445425\\
4.14811303037753	4.99217074868426\\
5.80032070980182	5.09374992761652\\
3.49059527526561	2.64594890233961\\
5.87587414783453	4.84561870450695\\
4.75721046366666	3.75296410394315\\
};
%\addlegendentry{data}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
4	0.00514092998763702\\
4.01	0.00574189646351226\\
4.02	0.00640599323117333\\
4.03	0.00713896157344258\\
4.04	0.00794696067154947\\
4.05	0.008836586514767\\
4.06	0.00981489040127782\\
4.07	0.0108893968539998\\
4.08	0.0120681207600643\\
4.09	0.0133595835277211\\
4.1	0.0147728280397933\\
4.11	0.0163174321686298\\
4.12	0.0180035206039813\\
4.13	0.0198417747325862\\
4.14	0.0218434402967117\\
4.15	0.0240203325486975\\
4.16	0.0263848386099332\\
4.17	0.0289499167359296\\
4.18	0.0317290921844572\\
4.19	0.0347364493814088\\
4.2	0.0379866200793249\\
4.21	0.0414947672066806\\
4.22	0.0452765641122853\\
4.23	0.0493481689187545\\
4.24	0.0537261937121634\\
4.25	0.0584276683118951\\
4.26	0.0634699983855007\\
4.27	0.0688709176982605\\
4.28	0.0746484343161431\\
4.29	0.0808207706140912\\
4.3	0.0874062969790315\\
4.31	0.0944234591386702\\
4.32	0.101890699092952\\
4.33	0.109826369674848\\
4.34	0.118248642820771\\
4.35	0.12717541168806\\
4.36	0.136624186817408\\
4.37	0.146611986601424\\
4.38	0.157155222386238\\
4.39	0.168269578600759\\
4.4	0.179969888377294\\
4.41	0.192270005197109\\
4.42	0.205182671164491\\
4.43	0.218719382582255\\
4.44	0.232890253569718\\
4.45	0.247703878529977\\
4.46	0.263167194336314\\
4.47	0.279285343166549\\
4.48	0.29606153696864\\
4.49	0.313496924589624\\
4.5	0.331590462642496\\
4.51	0.350338791220833\\
4.52	0.369736115598184\\
4.53	0.389774095067669\\
4.54	0.410441740086165\\
4.55	0.431725318886305\\
4.56	0.453608274707595\\
4.57	0.476071154775035\\
4.58	0.49909155211915\\
4.59	0.522644061285028\\
4.6	0.546700248919978\\
4.61	0.571228640159359\\
4.62	0.596194721648469\\
4.63	0.621560961945219\\
4.64	0.647286849944042\\
4.65	0.673328951846864\\
4.66	0.699640987082415\\
4.67	0.726173923441835\\
4.68	0.752876091557081\\
4.69	0.779693318700544\\
4.7	0.806569081730478\\
4.71	0.833444678848862\\
4.72	0.860259419677458\\
4.73	0.886950832995851\\
4.74	0.913454891323429\\
4.75	0.939706251367675\\
4.76	0.965638509204942\\
4.77	0.991184468909341\\
4.78	1.01627642320172\\
4.79	1.04084644455587\\
4.8	1.06482668507451\\
4.81	1.08814968333509\\
4.82	1.110748676306\\
4.83	1.13255791434919\\
4.84	1.15351297725641\\
4.85	1.17355108921433\\
4.86	1.1926114305599\\
4.87	1.21063544417139\\
4.88	1.22756713434441\\
4.89	1.24335335602443\\
4.9	1.25794409230998\\
4.91	1.27129271820175\\
4.92	1.28335624865338\\
4.93	1.29409556907849\\
4.94	1.30347564658485\\
4.95	1.3114657203398\\
4.96	1.31803946961939\\
4.97	1.32317515825671\\
4.98	1.32685575437984\\
4.99	1.32906902451659\\
5	1.32980760133811\\
5.01	1.32906902451659\\
5.02	1.32685575437984\\
5.03	1.32317515825671\\
5.04	1.31803946961939\\
5.05	1.3114657203398\\
5.06	1.30347564658485\\
5.07	1.29409556907849\\
5.08	1.28335624865338\\
5.09	1.27129271820175\\
5.1	1.25794409230998\\
5.11	1.24335335602443\\
5.12	1.22756713434441\\
5.13	1.21063544417139\\
5.14	1.1926114305599\\
5.15	1.17355108921433\\
5.16	1.15351297725641\\
5.17	1.13255791434919\\
5.18	1.110748676306\\
5.19	1.08814968333509\\
5.2	1.06482668507451\\
5.21	1.04084644455587\\
5.22	1.01627642320172\\
5.23	0.991184468909341\\
5.24	0.965638509204942\\
5.25	0.939706251367675\\
5.26	0.913454891323429\\
5.27	0.886950832995851\\
5.28	0.860259419677458\\
5.29	0.833444678848862\\
5.3	0.806569081730478\\
5.31	0.779693318700544\\
5.32	0.752876091557081\\
5.33	0.726173923441835\\
5.34	0.699640987082415\\
5.35	0.673328951846864\\
5.36	0.647286849944042\\
5.37	0.621560961945219\\
5.38	0.596194721648469\\
5.39	0.571228640159359\\
5.4	0.546700248919978\\
5.41	0.522644061285028\\
5.42	0.49909155211915\\
5.43	0.476071154775035\\
5.44	0.453608274707595\\
5.45	0.431725318886305\\
5.46	0.410441740086165\\
5.47	0.389774095067669\\
5.48	0.369736115598184\\
5.49	0.350338791220833\\
5.5	0.331590462642496\\
5.51	0.313496924589624\\
5.52	0.29606153696864\\
5.53	0.279285343166549\\
5.54	0.263167194336314\\
5.55	0.247703878529977\\
5.56	0.232890253569718\\
5.57	0.218719382582255\\
5.58	0.205182671164491\\
5.59	0.192270005197109\\
5.6	0.179969888377294\\
5.61	0.168269578600759\\
5.62	0.157155222386238\\
5.63	0.146611986601424\\
5.64	0.136624186817408\\
5.65	0.12717541168806\\
5.66	0.118248642820771\\
5.67	0.109826369674848\\
5.68	0.101890699092952\\
5.69	0.0944234591386702\\
5.7	0.0874062969790315\\
5.71	0.0808207706140912\\
5.72	0.0746484343161431\\
5.73	0.0688709176982605\\
5.74	0.0634699983855007\\
5.75	0.0584276683118951\\
5.76	0.0537261937121634\\
5.77	0.0493481689187545\\
5.78	0.0452765641122853\\
5.79	0.0414947672066806\\
5.8	0.0379866200793249\\
5.81	0.0347364493814088\\
5.82	0.0317290921844572\\
5.83	0.0289499167359296\\
5.84	0.0263848386099332\\
5.85	0.0240203325486975\\
5.86	0.0218434402967117\\
5.87	0.0198417747325862\\
5.88	0.0180035206039813\\
5.89	0.0163174321686298\\
5.9	0.0147728280397933\\
5.91	0.0133595835277211\\
5.92	0.0120681207600643\\
5.93	0.0108893968539998\\
5.94	0.00981489040127782\\
5.95	0.008836586514767\\
5.96	0.00794696067154947\\
5.97	0.00713896157344258\\
5.98	0.00640599323117333\\
5.99	0.00574189646351226\\
6	0.00514092998763702\\
};
%\addlegendentry{p(Z)}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
5	0\\
5	2.5\\
};
%\addlegendentry{data5}

\node[right, align=left]
at (axis cs:4,3) {$\color{mycolor2} \bm{p(z^*) = \mathcal{N}(5,0.09)}$};

%\node[right, align=left]
%at (axis cs:5.5,8.1) {$\color{mycolor1} \bm{\sin(5z) + z}$};

\end{axis}

\node[below right, align=center, text=black]
at (MyAxis.east) {%
\mbox{ \Large $\xrightarrow{g(z^*)}$} \\
};

\end{tikzpicture}%

==> figure2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.21569,0.54902,0.72157}%
\definecolor{mycolor2}{rgb}{0.80784,0.16863,0.12157}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.898in,
height=1.5in,%3.603in,
at={(0.766in,0.486in)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=0.8,
xlabel= \phantom{$z$},
ylabel=$p(g_{z^*}|Y)$,
ylabel near ticks,
title={Linearization-based\\ approach},
title style={align=left}, 
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.4, draw=mycolor1, area legend] table[row sep=crcr] {%
x	y\\
3.36	0.0144927536231884\\
3.429	0.0289855072463768\\
3.498	0.0869565217391305\\
3.567	0.217391304347825\\
3.636	0.391304347826087\\
3.705	0.565217391304348\\
3.774	0.449275362318841\\
3.843	0.405797101449276\\
3.912	0.666666666666667\\
3.981	0.420289855072464\\
4.05	0.478260869565218\\
4.119	0.289855072463768\\
4.188	0.289855072463768\\
4.257	0.347826086956522\\
4.326	0.246376811594203\\
4.395	0.304347826086953\\
4.464	0.20289855072464\\
4.533	0.217391304347823\\
4.602	0.246376811594203\\
4.671	0.289855072463768\\
4.74	0.246376811594203\\
4.809	0.188405797101449\\
4.878	0.231884057971015\\
4.947	0.27536231884058\\
5.016	0.391304347826087\\
5.085	0.246376811594203\\
5.154	0.27536231884058\\
5.223	0.217391304347826\\
5.292	0.347826086956518\\
5.361	0.231884057971018\\
5.43	0.2463768115942\\
5.499	0.260869565217395\\
5.568	0.275362318840576\\
5.637	0.289855072463772\\
5.706	0.304347826086953\\
5.775	0.289855072463772\\
5.844	0.362318840579706\\
5.913	0.289855072463768\\
5.982	0.463768115942029\\
6.051	0.420289855072464\\
6.12	0.492753623188406\\
6.189	0.463768115942029\\
6.258	0.463768115942029\\
6.327	0.420289855072459\\
6.396	0.246376811594206\\
6.465	0.202898550724635\\
6.534	0.0869565217391316\\
6.603	0.0579710144927529\\
6.672	0.0289855072463772\\
6.741	0.0144927536231882\\
6.81	0.0144927536231882\\
};
%\addlegendentry{ground truth}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	0.00495647934021539\\
0.01	0.00503120737369003\\
0.02	0.00510691052511148\\
0.03	0.00518359894024572\\
0.04	0.00526128282899922\\
0.05	0.00533997246516116\\
0.06	0.00541967818613227\\
0.07	0.00550041039264009\\
0.08	0.00558217954844049\\
0.09	0.00566499618000535\\
0.1	0.00574887087619621\\
0.11	0.00583381428792371\\
0.12	0.00591983712779276\\
0.13	0.00600695016973323\\
0.14	0.006095164248616\\
0.15	0.00618449025985429\\
0.16	0.00627493915898998\\
0.17	0.00636652196126503\\
0.18	0.0064592497411776\\
0.19	0.0065531336320228\\
0.2	0.00664818482541805\\
0.21	0.0067444145708128\\
0.22	0.0068418341749824\\
0.23	0.00694045500150619\\
0.24	0.00704028847022945\\
0.25	0.00714134605670927\\
0.26	0.00724363929164408\\
0.27	0.00734717976028668\\
0.28	0.00745197910184082\\
0.29	0.00755804900884096\\
0.3	0.00766540122651533\\
0.31	0.00777404755213196\\
0.32	0.00788399983432761\\
0.33	0.00799526997241961\\
0.34	0.00810786991570027\\
0.35	0.00822181166271396\\
0.36	0.00833710726051655\\
0.37	0.00845376880391716\\
0.38	0.00857180843470236\\
0.39	0.00869123834084212\\
0.4	0.00881207075567811\\
0.41	0.00893431795709363\\
0.42	0.00905799226666551\\
0.43	0.00918310604879767\\
0.44	0.00930967170983618\\
0.45	0.00943770169716588\\
0.46	0.00956720849828854\\
0.47	0.00969820463988202\\
0.48	0.00983070268684103\\
0.49	0.00996471524129867\\
0.5	0.0101002549416293\\
0.51	0.0102373344614323\\
0.52	0.0103759665084967\\
0.53	0.0105161638237465\\
0.54	0.0106579391801673\\
0.55	0.0108013053817126\\
0.56	0.010946275262192\\
0.57	0.0110928616841387\\
0.58	0.0112410775376588\\
0.59	0.0113909357392594\\
0.6	0.0115424492306589\\
0.61	0.0116956309775763\\
0.62	0.0118504939685016\\
0.63	0.0120070512134457\\
0.64	0.0121653157426715\\
0.65	0.012325300605404\\
0.66	0.012487018868522\\
0.67	0.0126504836152284\\
0.68	0.0128157079437017\\
0.69	0.0129827049657272\\
0.7	0.0131514878053083\\
0.71	0.0133220695972577\\
0.72	0.0134944634857689\\
0.73	0.0136686826229678\\
0.74	0.0138447401674437\\
0.75	0.0140226492827617\\
0.76	0.0142024231359536\\
0.77	0.0143840748959895\\
0.78	0.0145676177322305\\
0.79	0.0147530648128596\\
0.8	0.0149404293032943\\
0.81	0.0151297243645786\\
0.82	0.0153209631517556\\
0.83	0.0155141588122201\\
0.84	0.0157093244840515\\
0.85	0.0159064732943274\\
0.86	0.0161056183574168\\
0.87	0.016306772773255\\
0.88	0.0165099496255975\\
0.89	0.0167151619802561\\
0.9	0.0169224228833143\\
0.91	0.017131745359324\\
0.92	0.0173431424094836\\
0.93	0.0175566270097958\\
0.94	0.0177722121092072\\
0.95	0.0179899106277294\\
0.96	0.0182097354545399\\
0.97	0.018431699446066\\
0.98	0.0186558154240489\\
0.99	0.0188820961735898\\
1	0.0191105544411779\\
1.01	0.0193412029326999\\
1.02	0.0195740543114314\\
1.03	0.0198091211960107\\
1.04	0.0200464161583947\\
1.05	0.0202859517217969\\
1.06	0.0205277403586084\\
1.07	0.0207717944883015\\
1.08	0.0210181264753159\\
1.09	0.0212667486269282\\
1.1	0.0215176731911045\\
1.11	0.0217709123543368\\
1.12	0.0220264782394623\\
1.13	0.0222843829034672\\
1.14	0.0225446383352741\\
1.15	0.0228072564535138\\
1.16	0.0230722491042814\\
1.17	0.0233396280588773\\
1.18	0.0236094050115328\\
1.19	0.0238815915771207\\
1.2	0.0241561992888519\\
1.21	0.0244332395959568\\
1.22	0.0247127238613533\\
1.23	0.0249946633592999\\
1.24	0.0252790692730363\\
1.25	0.0255659526924097\\
1.26	0.0258553246114888\\
1.27	0.026147195926164\\
1.28	0.0264415774317359\\
1.29	0.0267384798204914\\
1.3	0.0270379136792673\\
1.31	0.0273398894870028\\
1.32	0.0276444176122807\\
1.33	0.0279515083108568\\
1.34	0.0282611717231799\\
1.35	0.0285734178718998\\
1.36	0.0288882566593667\\
1.37	0.0292056978651199\\
1.38	0.0295257511433677\\
1.39	0.0298484260204579\\
1.4	0.0301737318923396\\
1.41	0.0305016780220172\\
1.42	0.0308322735369956\\
1.43	0.0311655274267189\\
1.44	0.0315014485400004\\
1.45	0.0318400455824475\\
1.46	0.0321813271138789\\
1.47	0.032525301545736\\
1.48	0.0328719771384891\\
1.49	0.0332213619990379\\
1.5	0.0335734640781073\\
1.51	0.0339282911676388\\
1.52	0.034285850898178\\
1.53	0.0346461507362581\\
1.54	0.0350091979817809\\
1.55	0.0353749997653947\\
1.56	0.0357435630458696\\
1.57	0.0361148946074719\\
1.58	0.0364890010573359\\
1.59	0.0368658888228363\\
1.6	0.0372455641489584\\
1.61	0.0376280330956701\\
1.62	0.0380133015352924\\
1.63	0.0384013751498731\\
1.64	0.0387922594285599\\
1.65	0.0391859596649766\\
1.66	0.0395824809546015\\
1.67	0.0399818281921483\\
1.68	0.040384006068951\\
1.69	0.0407890190703521\\
1.7	0.0411968714730958\\
1.71	0.0416075673427256\\
1.72	0.0420211105309874\\
1.73	0.0424375046732393\\
1.74	0.0428567531858665\\
1.75	0.0432788592637046\\
1.76	0.0437038258774694\\
1.77	0.0441316557711956\\
1.78	0.0445623514596833\\
1.79	0.0449959152259539\\
1.8	0.0454323491187165\\
1.81	0.0458716549498434\\
1.82	0.0463138342918566\\
1.83	0.0467588884754263\\
1.84	0.047206818586881\\
1.85	0.0476576254657295\\
1.86	0.0481113097021966\\
1.87	0.0485678716347722\\
1.88	0.0490273113477746\\
1.89	0.0494896286689283\\
1.9	0.0499548231669573\\
1.91	0.0504228941491942\\
1.92	0.0508938406592059\\
1.93	0.0513676614744362\\
1.94	0.0518443551038658\\
1.95	0.0523239197856913\\
1.96	0.0528063534850216\\
1.97	0.0532916538915952\\
1.98	0.0537798184175165\\
1.99	0.0542708441950129\\
2	0.0547647280742127\\
2.01	0.0552614666209458\\
2.02	0.0557610561145651\\
2.03	0.0562634925457924\\
2.04	0.0567687716145866\\
2.05	0.0572768887280368\\
2.06	0.0577878389982796\\
2.07	0.0583016172404419\\
2.08	0.0588182179706094\\
2.09	0.0593376354038221\\
2.1	0.0598598634520962\\
2.11	0.0603848957224738\\
2.12	0.0609127255151013\\
2.13	0.0614433458213363\\
2.14	0.0619767493218837\\
2.15	0.0625129283849627\\
2.16	0.063051875064503\\
2.17	0.0635935810983738\\
2.18	0.0641380379066434\\
2.19	0.0646852365898719\\
2.2	0.0652351679274361\\
2.21	0.0657878223758891\\
2.22	0.0663431900673527\\
2.23	0.0669012608079454\\
2.24	0.0674620240762456\\
2.25	0.0680254690217902\\
2.26	0.06859158446361\\
2.27	0.0691603588888017\\
2.28	0.0697317804511384\\
2.29	0.0703058369697168\\
2.3	0.070882515927644\\
2.31	0.0714618044707637\\
2.32	0.0720436894064212\\
2.33	0.0726281572022699\\
2.34	0.0732151939851174\\
2.35	0.0738047855398146\\
2.36	0.0743969173081847\\
2.37	0.0749915743879969\\
2.38	0.0755887415319811\\
2.39	0.0761884031468874\\
2.4	0.0767905432925892\\
2.41	0.0773951456812309\\
2.42	0.0780021936764202\\
2.43	0.0786116702924671\\
2.44	0.0792235581936674\\
2.45	0.079837839693634\\
2.46	0.0804544967546748\\
2.47	0.0810735109872175\\
2.48	0.0816948636492834\\
2.49	0.0823185356460092\\
2.5	0.0829445075292169\\
2.51	0.0835727594970344\\
2.52	0.084203271393565\\
2.53	0.0848360227086074\\
2.54	0.0854709925774259\\
2.55	0.0861081597805728\\
2.56	0.0867475027437606\\
2.57	0.0873889995377879\\
2.58	0.0880326278785163\\
2.59	0.0886783651269002\\
2.6	0.0893261882890704\\
2.61	0.0899760740164704\\
2.62	0.0906279986060465\\
2.63	0.0912819380004926\\
2.64	0.0919378677885496\\
2.65	0.0925957632053583\\
2.66	0.0932555991328697\\
2.67	0.0939173501003085\\
2.68	0.0945809902846947\\
2.69	0.0952464935114191\\
2.7	0.0959138332548775\\
2.71	0.0965829826391593\\
2.72	0.0972539144387952\\
2.73	0.0979266010795609\\
2.74	0.0986010146393384\\
2.75	0.0992771268490357\\
2.76	0.0999549090935642\\
2.77	0.100634332412874\\
2.78	0.101315367503047\\
2.79	0.101997984717452\\
2.8	0.102682154067954\\
2.81	0.103367845226185\\
2.82	0.104055027524874\\
2.83	0.104743669959238\\
2.84	0.105433741188425\\
2.85	0.106125209537028\\
2.86	0.106818042996652\\
2.87	0.107512209227537\\
2.88	0.108207675560252\\
2.89	0.108904408997439\\
2.9	0.109602376215622\\
2.91	0.110301543567076\\
2.92	0.111001877081754\\
2.93	0.111703342469276\\
2.94	0.112405905120979\\
2.95	0.113109530112027\\
2.96	0.113814182203577\\
2.97	0.114519825845015\\
2.98	0.115226425176241\\
2.99	0.115933944030024\\
3	0.116642345934409\\
3.01	0.117351594115192\\
3.02	0.118061651498449\\
3.03	0.118772480713129\\
3.04	0.119484044093701\\
3.05	0.120196303682873\\
3.06	0.120909221234355\\
3.07	0.121622758215693\\
3.08	0.122336875811159\\
3.09	0.123051534924699\\
3.1	0.123766696182943\\
3.11	0.124482319938267\\
3.12	0.125198366271925\\
3.13	0.12591479499723\\
3.14	0.126631565662796\\
3.15	0.127348637555838\\
3.16	0.128065969705534\\
3.17	0.128783520886434\\
3.18	0.129501249621939\\
3.19	0.130219114187826\\
3.2	0.130937072615837\\
3.21	0.131655082697321\\
3.22	0.132373101986931\\
3.23	0.133091087806378\\
3.24	0.133808997248241\\
3.25	0.13452678717983\\
3.26	0.135244414247106\\
3.27	0.135961834878651\\
3.28	0.136679005289694\\
3.29	0.137395881486191\\
3.3	0.138112419268956\\
3.31	0.138828574237848\\
3.32	0.139544301796001\\
3.33	0.140259557154114\\
3.34	0.14097429533479\\
3.35	0.141688471176923\\
3.36	0.142402039340136\\
3.37	0.143114954309265\\
3.38	0.143827170398901\\
3.39	0.144538641757969\\
3.4	0.145249322374359\\
3.41	0.145959166079606\\
3.42	0.146668126553618\\
3.43	0.147376157329438\\
3.44	0.148083211798065\\
3.45	0.148789243213316\\
3.46	0.149494204696722\\
3.47	0.150198049242482\\
3.48	0.150900729722448\\
3.49	0.151602198891158\\
3.5	0.152302409390905\\
3.51	0.153001313756856\\
3.52	0.153698864422194\\
3.53	0.154395013723319\\
3.54	0.155089713905069\\
3.55	0.155782917125992\\
3.56	0.156474575463644\\
3.57	0.157164640919932\\
3.58	0.157853065426486\\
3.59	0.158539800850068\\
3.6	0.15922479899801\\
3.61	0.159908011623694\\
3.62	0.160589390432051\\
3.63	0.161268887085104\\
3.64	0.16194645320753\\
3.65	0.16262204039226\\
3.66	0.163295600206099\\
3.67	0.163967084195381\\
3.68	0.164636443891645\\
3.69	0.165303630817341\\
3.7	0.165968596491557\\
3.71	0.166631292435772\\
3.72	0.167291670179631\\
3.73	0.167949681266742\\
3.74	0.168605277260496\\
3.75	0.169258409749901\\
3.76	0.169909030355445\\
3.77	0.170557090734967\\
3.78	0.171202542589549\\
3.79	0.171845337669428\\
3.8	0.17248542777992\\
3.81	0.173122764787353\\
3.82	0.173757300625023\\
3.83	0.174388987299154\\
3.84	0.175017776894874\\
3.85	0.1756436215822\\
3.86	0.176266473622029\\
3.87	0.176886285372142\\
3.88	0.177503009293208\\
3.89	0.178116597954805\\
3.9	0.178727004041434\\
3.91	0.179334180358544\\
3.92	0.179938079838555\\
3.93	0.180538655546892\\
3.94	0.181135860688006\\
3.95	0.181729648611403\\
3.96	0.182319972817676\\
3.97	0.182906786964519\\
3.98	0.183490044872755\\
3.99	0.184069700532347\\
4	0.184645708108407\\
4.01	0.185218021947199\\
4.02	0.185786596582135\\
4.03	0.186351386739756\\
4.04	0.186912347345709\\
4.05	0.187469433530713\\
4.06	0.188022600636505\\
4.07	0.188571804221778\\
4.08	0.189117000068111\\
4.09	0.189658144185865\\
4.1	0.190195192820082\\
4.11	0.190728102456354\\
4.12	0.191256829826677\\
4.13	0.191781331915283\\
4.14	0.192301565964453\\
4.15	0.192817489480306\\
4.16	0.193329060238567\\
4.17	0.193836236290307\\
4.18	0.194338975967659\\
4.19	0.19483723788951\\
4.2	0.195330980967159\\
4.21	0.195820164409952\\
4.22	0.196304747730887\\
4.23	0.196784690752181\\
4.24	0.197259953610816\\
4.25	0.197730496764038\\
4.26	0.198196280994839\\
4.27	0.198657267417387\\
4.28	0.19911341748243\\
4.29	0.199564692982658\\
4.3	0.200011056058033\\
4.31	0.200452469201067\\
4.32	0.200888895262076\\
4.33	0.201320297454377\\
4.34	0.201746639359454\\
4.35	0.202167884932071\\
4.36	0.202583998505353\\
4.37	0.202994944795806\\
4.38	0.203400688908302\\
4.39	0.203801196341013\\
4.4	0.204196432990295\\
4.41	0.204586365155525\\
4.42	0.204970959543887\\
4.43	0.205350183275104\\
4.44	0.205724003886121\\
4.45	0.206092389335735\\
4.46	0.206455308009166\\
4.47	0.206812728722581\\
4.48	0.207164620727553\\
4.49	0.207510953715471\\
4.5	0.207851697821886\\
4.51	0.208186823630804\\
4.52	0.208516302178914\\
4.53	0.208840104959761\\
4.54	0.209158203927852\\
4.55	0.209470571502708\\
4.56	0.209777180572843\\
4.57	0.210078004499687\\
4.58	0.210373017121445\\
4.59	0.210662192756884\\
4.6	0.21094550620906\\
4.61	0.211222932768978\\
4.62	0.211494448219179\\
4.63	0.211760028837266\\
4.64	0.212019651399358\\
4.65	0.212273293183472\\
4.66	0.212520931972839\\
4.67	0.212762546059146\\
4.68	0.212998114245707\\
4.69	0.213227615850562\\
4.7	0.213451030709505\\
4.71	0.213668339179034\\
4.72	0.21387952213923\\
4.73	0.214084560996561\\
4.74	0.214283437686611\\
4.75	0.214476134676732\\
4.76	0.214662634968617\\
4.77	0.214842922100803\\
4.78	0.215016980151093\\
4.79	0.215184793738895\\
4.8	0.21534634802749\\
4.81	0.21550162872622\\
4.82	0.215650622092589\\
4.83	0.215793314934298\\
4.84	0.215929694611184\\
4.85	0.216059749037091\\
4.86	0.216183466681654\\
4.87	0.216300836572001\\
4.88	0.21641184829438\\
4.89	0.21651649199569\\
4.9	0.216614758384949\\
4.91	0.21670663873466\\
4.92	0.216792124882109\\
4.93	0.21687120923057\\
4.94	0.216943884750432\\
4.95	0.21701014498024\\
4.96	0.217069984027651\\
4.97	0.21712339657031\\
4.98	0.217170377856636\\
4.99	0.217210923706529\\
5	0.21724503051199\\
5.01	0.217272695237652\\
5.02	0.217293915421236\\
5.03	0.217308689173911\\
5.04	0.217317015180578\\
5.05	0.217318892700066\\
5.06	0.217314321565234\\
5.07	0.217303302183007\\
5.08	0.217285835534308\\
5.09	0.217261923173913\\
5.1	0.217231567230225\\
5.11	0.217194770404953\\
5.12	0.217151535972715\\
5.13	0.217101867780549\\
5.14	0.217045770247346\\
5.15	0.216983248363191\\
5.16	0.216914307688628\\
5.17	0.21683895435383\\
5.18	0.216757195057696\\
5.19	0.216669037066854\\
5.2	0.216574488214588\\
5.21	0.216473556899676\\
5.22	0.216366252085147\\
5.23	0.216252583296955\\
5.24	0.216132560622568\\
5.25	0.216006194709479\\
5.26	0.215873496763628\\
5.27	0.215734478547749\\
5.28	0.21558915237963\\
5.29	0.215437531130296\\
5.3	0.215279628222107\\
5.31	0.215115457626779\\
5.32	0.214945033863324\\
5.33	0.21476837199591\\
5.34	0.214585487631638\\
5.35	0.21439639691825\\
5.36	0.21420111654175\\
5.37	0.213999663723949\\
5.38	0.213792056219935\\
5.39	0.213578312315465\\
5.4	0.213358450824282\\
5.41	0.213132491085352\\
5.42	0.212900452960033\\
5.43	0.212662356829162\\
5.44	0.212418223590075\\
5.45	0.212168074653546\\
5.46	0.211911931940665\\
5.47	0.211649817879627\\
5.48	0.211381755402469\\
5.49	0.21110776794172\\
5.5	0.210827879426989\\
5.51	0.210542114281486\\
5.52	0.210250497418463\\
5.53	0.209953054237604\\
5.54	0.209649810621332\\
5.55	0.209340792931057\\
5.56	0.209026028003361\\
5.57	0.208705543146111\\
5.58	0.208379366134512\\
5.59	0.2080475252071\\
5.6	0.207710049061664\\
5.61	0.207366966851112\\
5.62	0.207018308179279\\
5.63	0.206664103096667\\
5.64	0.206304382096132\\
5.65	0.205939176108512\\
5.66	0.205568516498194\\
5.67	0.20519243505863\\
5.68	0.204810964007791\\
5.69	0.204424135983574\\
5.7	0.204031984039149\\
5.71	0.203634541638252\\
5.72	0.203231842650435\\
5.73	0.202823921346256\\
5.74	0.202410812392424\\
5.75	0.201992550846891\\
5.76	0.201569172153899\\
5.77	0.201140712138983\\
5.78	0.200707207003916\\
5.79	0.200268693321625\\
5.8	0.199825208031051\\
5.81	0.199376788431969\\
5.82	0.198923472179769\\
5.83	0.198465297280192\\
5.84	0.198002302084028\\
5.85	0.197534525281773\\
5.86	0.197062005898254\\
5.87	0.196584783287207\\
5.88	0.196102897125829\\
5.89	0.195616387409288\\
5.9	0.195125294445206\\
5.91	0.1946296588481\\
5.92	0.194129521533804\\
5.93	0.193624923713846\\
5.94	0.193115906889808\\
5.95	0.192602512847652\\
5.96	0.192084783652017\\
5.97	0.191562761640493\\
5.98	0.19103648941787\\
5.99	0.19050600985036\\
6	0.189971366059799\\
6.01	0.189432601417827\\
6.02	0.188889759540044\\
6.03	0.188342884280149\\
6.04	0.187792019724062\\
6.05	0.187237210184025\\
6.06	0.186678500192687\\
6.07	0.186115934497179\\
6.08	0.185549558053167\\
6.09	0.184979416018895\\
6.1	0.184405553749221\\
6.11	0.183828016789635\\
6.12	0.183246850870269\\
6.13	0.182662101899903\\
6.14	0.182073815959955\\
6.15	0.181482039298473\\
6.16	0.180886818324118\\
6.17	0.18028819960014\\
6.18	0.179686229838354\\
6.19	0.179080955893116\\
6.2	0.17847242475529\\
6.21	0.177860683546225\\
6.22	0.177245779511726\\
6.23	0.176627760016027\\
6.24	0.176006672535775\\
6.25	0.175382564654008\\
6.26	0.174755484054144\\
6.27	0.174125478513977\\
6.28	0.173492595899676\\
6.29	0.1728568841598\\
6.3	0.172218391319313\\
6.31	0.171577165473615\\
6.32	0.170933254782588\\
6.33	0.170286707464643\\
6.34	0.169637571790795\\
6.35	0.168985896078742\\
6.36	0.168331728686962\\
6.37	0.167675118008831\\
6.38	0.167016112466753\\
6.39	0.166354760506308\\
6.4	0.165691110590427\\
6.41	0.16502521119358\\
6.42	0.164357110795988\\
6.43	0.163686857877857\\
6.44	0.163014500913636\\
6.45	0.162340088366297\\
6.46	0.161663668681645\\
6.47	0.160985290282647\\
6.48	0.160305001563796\\
6.49	0.159622850885492\\
6.5	0.158938886568466\\
6.51	0.15825315688822\\
6.52	0.157565710069504\\
6.53	0.156876594280826\\
6.54	0.156185857628989\\
6.55	0.155493548153663\\
6.56	0.154799713821993\\
6.57	0.154104402523241\\
6.58	0.153407662063457\\
6.59	0.152709540160195\\
6.6	0.152010084437263\\
6.61	0.151309342419508\\
6.62	0.15060736152764\\
6.63	0.1499041890731\\
6.64	0.149199872252962\\
6.65	0.148494458144878\\
6.66	0.147787993702068\\
6.67	0.147080525748341\\
6.68	0.146372100973175\\
6.69	0.145662765926825\\
6.7	0.144952567015486\\
6.71	0.144241550496492\\
6.72	0.14352976247357\\
6.73	0.14281724889213\\
6.74	0.142104055534609\\
6.75	0.141390228015859\\
6.76	0.140675811778582\\
6.77	0.139960852088818\\
6.78	0.139245394031472\\
6.79	0.138529482505904\\
6.8	0.137813162221557\\
6.81	0.137096477693644\\
6.82	0.136379473238879\\
6.83	0.135662192971265\\
6.84	0.134944680797929\\
6.85	0.134226980415018\\
6.86	0.133509135303637\\
6.87	0.132791188725845\\
6.88	0.132073183720711\\
6.89	0.131355163100412\\
6.9	0.130637169446397\\
6.91	0.129919245105597\\
6.92	0.129201432186696\\
6.93	0.128483772556459\\
6.94	0.127766307836106\\
6.95	0.127049079397757\\
6.96	0.126332128360921\\
6.97	0.12561549558905\\
6.98	0.124899221686146\\
6.99	0.124183346993427\\
7	0.123467911586051\\
7.01	0.122752955269899\\
7.02	0.122038517578414\\
7.03	0.1213246377695\\
7.04	0.12061135482248\\
7.05	0.119898707435113\\
7.06	0.119186734020668\\
7.07	0.118475472705061\\
7.08	0.117764961324047\\
7.09	0.117055237420477\\
7.1	0.116346338241611\\
7.11	0.11563830073649\\
7.12	0.114931161553372\\
7.13	0.114224957037223\\
7.14	0.113519723227275\\
7.15	0.112815495854637\\
7.16	0.112112310339969\\
7.17	0.111410201791219\\
7.18	0.110709205001419\\
7.19	0.110009354446535\\
7.2	0.109310684283388\\
7.21	0.108613228347628\\
7.22	0.107917020151773\\
7.23	0.107222092883299\\
7.24	0.106528479402805\\
7.25	0.105836212242227\\
7.26	0.105145323603112\\
7.27	0.104455845354962\\
7.28	0.103767809033623\\
7.29	0.103081245839751\\
7.3	0.102396186637321\\
7.31	0.101712661952208\\
7.32	0.101030701970822\\
7.33	0.100350336538802\\
7.34	0.0996715951597692\\
7.35	0.0989945069941437\\
7.36	0.0983191008580132\\
7.37	0.0976454052220644\\
7.38	0.0969734482105724\\
7.39	0.0963032576004468\\
7.4	0.0956348608203369\\
7.41	0.0949682849497942\\
7.42	0.0943035567184924\\
7.43	0.093640702505504\\
7.44	0.0929797483386348\\
7.45	0.0923207198938145\\
7.46	0.0916636424945427\\
7.47	0.0910085411113931\\
7.48	0.0903554403615708\\
7.49	0.0897043645085274\\
7.5	0.0890553374616292\\
7.51	0.0884083827758814\\
7.52	0.0877635236517063\\
7.53	0.0871207829347749\\
7.54	0.0864801831158936\\
7.55	0.0858417463309428\\
7.56	0.0852054943608689\\
7.57	0.0845714486317291\\
7.58	0.083939630214788\\
7.59	0.0833100598266659\\
7.6	0.0826827578295388\\
7.61	0.0820577442313888\\
7.62	0.0814350386863051\\
7.63	0.0808146604948357\\
7.64	0.0801966286043874\\
7.65	0.0795809616096762\\
7.66	0.0789676777532255\\
7.67	0.0783567949259133\\
7.68	0.0777483306675663\\
7.69	0.0771423021676022\\
7.7	0.0765387262657182\\
7.71	0.0759376194526259\\
7.72	0.0753389978708321\\
7.73	0.0747428773154653\\
7.74	0.0741492732351464\\
7.75	0.0735582007329042\\
7.76	0.0729696745671344\\
7.77	0.0723837091526021\\
7.78	0.071800318561487\\
7.79	0.0712195165244711\\
7.8	0.0706413164318677\\
7.81	0.0700657313347914\\
7.82	0.0694927739463699\\
7.83	0.0689224566429943\\
7.84	0.0683547914656103\\
7.85	0.0677897901210473\\
7.86	0.067227463983387\\
7.87	0.0666678240953688\\
7.88	0.0661108811698337\\
7.89	0.0655566455912037\\
7.9	0.0650051274169981\\
7.91	0.0644563363793857\\
7.92	0.0639102818867709\\
7.93	0.0633669730254157\\
7.94	0.0628264185610945\\
7.95	0.0622886269407826\\
7.96	0.0617536062943775\\
7.97	0.0612213644364519\\
7.98	0.060691908868039\\
7.99	0.0601652467784482\\
8	0.0596413850471111\\
8.01	0.0591203302454577\\
8.02	0.0586020886388212\\
8.03	0.0580866661883726\\
8.04	0.0575740685530815\\
8.05	0.0570643010917059\\
8.06	0.0565573688648083\\
8.07	0.0560532766367973\\
8.08	0.0555520288779961\\
8.09	0.0550536297667352\\
8.1	0.0545580831914697\\
8.11	0.0540653927529206\\
8.12	0.0535755617662392\\
8.13	0.0530885932631942\\
8.14	0.0526044899943808\\
8.15	0.052123254431452\\
8.16	0.0516448887693693\\
8.17	0.0511693949286748\\
8.18	0.0506967745577832\\
8.19	0.050227029035292\\
8.2	0.0497601594723113\\
8.21	0.0492961667148101\\
8.22	0.0488350513459819\\
8.23	0.0483768136886253\\
8.24	0.0479214538075419\\
8.25	0.0474689715119493\\
8.26	0.0470193663579096\\
8.27	0.0465726376507721\\
8.28	0.0461287844476299\\
8.29	0.0456878055597898\\
8.3	0.0452496995552554\\
8.31	0.0448144647612222\\
8.32	0.0443820992665838\\
8.33	0.0439526009244504\\
8.34	0.0435259673546765\\
8.35	0.0431021959463999\\
8.36	0.0426812838605893\\
8.37	0.042263228032601\\
8.38	0.041848025174744\\
8.39	0.0414356717788534\\
8.4	0.0410261641188703\\
8.41	0.0406194982534291\\
8.42	0.0402156700284508\\
8.43	0.0398146750797419\\
8.44	0.039416508835599\\
8.45	0.0390211665194178\\
8.46	0.0386286431523058\\
8.47	0.0382389335556999\\
8.48	0.0378520323539862\\
8.49	0.0374679339771224\\
8.5	0.0370866326632633\\
8.51	0.0367081224613873\\
8.52	0.0363323972339243\\
8.53	0.0359594506593843\\
8.54	0.0355892762349867\\
8.55	0.0352218672792885\\
8.56	0.034857216934813\\
8.57	0.0344953181706767\\
8.58	0.0341361637852141\\
8.59	0.0337797464086021\\
8.6	0.0334260585054804\\
8.61	0.0330750923775696\\
8.62	0.0327268401662861\\
8.63	0.0323812938553532\\
8.64	0.0320384452734075\\
8.65	0.0316982860966018\\
8.66	0.0313608078512014\\
8.67	0.0310260019161767\\
8.68	0.030693859525789\\
8.69	0.0303643717721696\\
8.7	0.0300375296078941\\
8.71	0.0297133238485476\\
8.72	0.0293917451752839\\
8.73	0.0290727841373765\\
8.74	0.0287564311547617\\
8.75	0.0284426765205727\\
8.76	0.0281315104036655\\
8.77	0.0278229228511355\\
8.78	0.027516903790824\\
8.79	0.0272134430338157\\
8.8	0.0269125302769252\\
8.81	0.0266141551051738\\
8.82	0.0263183069942544\\
8.83	0.0260249753129863\\
8.84	0.0257341493257578\\
8.85	0.0254458181949572\\
8.86	0.0251599709833921\\
8.87	0.0248765966566958\\
8.88	0.0245956840857209\\
8.89	0.0243172220489209\\
8.9	0.0240411992347177\\
8.91	0.0237676042438558\\
8.92	0.0234964255917429\\
8.93	0.0232276517107765\\
8.94	0.0229612709526558\\
8.95	0.0226972715906801\\
8.96	0.0224356418220311\\
8.97	0.0221763697700415\\
8.98	0.0219194434864471\\
8.99	0.0216648509536248\\
9	0.021412580086814\\
9.01	0.0211626187363224\\
9.02	0.0209149546897159\\
9.03	0.0206695756739917\\
9.04	0.0204264693577359\\
9.05	0.0201856233532632\\
9.06	0.0199470252187409\\
9.07	0.0197106624602952\\
9.08	0.0194765225341003\\
9.09	0.0192445928484506\\
9.1	0.0190148607658151\\
9.11	0.0187873136048738\\
9.12	0.018561938642537\\
9.13	0.0183387231159461\\
9.14	0.0181176542244563\\
9.15	0.0178987191316015\\
9.16	0.01768190496704\\
9.17	0.0174671988284827\\
9.18	0.0172545877836021\\
9.19	0.0170440588719226\\
9.2	0.0168355991066919\\
9.21	0.0166291954767339\\
9.22	0.0164248349482823\\
9.23	0.0162225044667949\\
9.24	0.0160221909587488\\
9.25	0.0158238813334166\\
9.26	0.015627562484623\\
9.27	0.0154332212924815\\
9.28	0.015240844625113\\
9.29	0.0150504193403427\\
9.3	0.0148619322873796\\
9.31	0.0146753703084749\\
9.32	0.0144907202405607\\
9.33	0.0143079689168702\\
9.34	0.0141271031685362\\
9.35	0.0139481098261715\\
9.36	0.0137709757214283\\
9.37	0.0135956876885382\\
9.38	0.0134222325658323\\
9.39	0.0132505971972412\\
9.4	0.013080768433775\\
9.41	0.0129127331349834\\
9.42	0.0127464781703963\\
9.43	0.0125819904209438\\
9.44	0.0124192567803563\\
9.45	0.0122582641565455\\
9.46	0.0120989994729642\\
9.47	0.0119414496699472\\
9.48	0.011785601706032\\
9.49	0.0116314425592593\\
9.5	0.0114789592284545\\
9.51	0.0113281387344882\\
9.52	0.0111789681215181\\
9.53	0.0110314344582108\\
9.54	0.0108855248389431\\
9.55	0.0107412263849851\\
9.56	0.0105985262456626\\
9.57	0.0104574115995006\\
9.58	0.0103178696553468\\
9.59	0.010179887653476\\
9.6	0.0100434528666753\\
9.61	0.00990855260130987\\
9.62	0.00977517419836908\\
9.63	0.00964330503449418\\
9.64	0.00951293252298657\\
9.65	0.00938404411479698\\
9.66	0.00925662729949601\\
9.67	0.00913066960622556\\
9.68	0.00900615860463183\\
9.69	0.00888308190577935\\
9.7	0.00876142716304676\\
9.71	0.00864118207300384\\
9.72	0.00852233437627048\\
9.73	0.00840487185835706\\
9.74	0.00828878235048692\\
9.75	0.0081740537304007\\
9.76	0.00806067392314265\\
9.77	0.00794863090182918\\
9.78	0.0078379126883997\\
9.79	0.00772850735434974\\
9.8	0.00762040302144666\\
9.81	0.00751358786242797\\
9.82	0.00740805010168226\\
9.83	0.00730377801591319\\
9.84	0.00720075993478624\\
9.85	0.00709898424155877\\
9.86	0.00699843937369316\\
9.87	0.00689911382345334\\
9.88	0.00680099613848483\\
9.89	0.00670407492237845\\
9.9	0.00660833883521762\\
9.91	0.00651377659410972\\
9.92	0.00642037697370137\\
9.93	0.00632812880667791\\
9.94	0.00623702098424713\\
9.95	0.00614704245660751\\
9.96	0.00605818223340095\\
9.97	0.00597042938415035\\
9.98	0.00588377303868186\\
9.99	0.00579820238753227\\
10	0.00571370668234159\\
};
%\addlegendentry{linearization}

\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5.04791147756762	0\\
5.04791147756762	0.6\\
};
\addplot [color=mycolor1, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5.0284309151552	0\\
5.0284309151552	0.6\\
};
\end{axis}

\begin{axis}[%
width=0.898in,
height=1.5in,%3.603in,
at={(1.981in,0.486in)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=0.8,
axis background/.style={fill=white},
title={Exact moment \\ matching},
title style={align=left}, 
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.4, draw=mycolor1, area legend] table[row sep=crcr] {%
x	y\\
3.36	0.0144927536231884\\
3.429	0.0289855072463768\\
3.498	0.0869565217391305\\
3.567	0.217391304347825\\
3.636	0.391304347826087\\
3.705	0.565217391304348\\
3.774	0.449275362318841\\
3.843	0.405797101449276\\
3.912	0.666666666666667\\
3.981	0.420289855072464\\
4.05	0.478260869565218\\
4.119	0.289855072463768\\
4.188	0.289855072463768\\
4.257	0.347826086956522\\
4.326	0.246376811594203\\
4.395	0.304347826086953\\
4.464	0.20289855072464\\
4.533	0.217391304347823\\
4.602	0.246376811594203\\
4.671	0.289855072463768\\
4.74	0.246376811594203\\
4.809	0.188405797101449\\
4.878	0.231884057971015\\
4.947	0.27536231884058\\
5.016	0.391304347826087\\
5.085	0.246376811594203\\
5.154	0.27536231884058\\
5.223	0.217391304347826\\
5.292	0.347826086956518\\
5.361	0.231884057971018\\
5.43	0.2463768115942\\
5.499	0.260869565217395\\
5.568	0.275362318840576\\
5.637	0.289855072463772\\
5.706	0.304347826086953\\
5.775	0.289855072463772\\
5.844	0.362318840579706\\
5.913	0.289855072463768\\
5.982	0.463768115942029\\
6.051	0.420289855072464\\
6.12	0.492753623188406\\
6.189	0.463768115942029\\
6.258	0.463768115942029\\
6.327	0.420289855072459\\
6.396	0.246376811594206\\
6.465	0.202898550724635\\
6.534	0.0869565217391316\\
6.603	0.0579710144927529\\
6.672	0.0289855072463772\\
6.741	0.0144927536231882\\
6.81	0.0144927536231882\\
};
%\addlegendentry{ground truth}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	1.57796213037878e-07\\
0.01	1.6732895884297e-07\\
0.02	1.7741695560253e-07\\
0.03	1.88091260969029e-07\\
0.04	1.99384592349323e-07\\
0.05	2.11331411084634e-07\\
0.06	2.239680106454e-07\\
0.07	2.37332609018677e-07\\
0.08	2.51465445472897e-07\\
0.09	2.66408881892191e-07\\
0.1	2.82207508880122e-07\\
0.11	2.98908256840605e-07\\
0.12	3.16560512251946e-07\\
0.13	3.35216239358466e-07\\
0.14	3.54930107512825e-07\\
0.15	3.75759624411323e-07\\
0.16	3.97765275473713e-07\\
0.17	4.21010669628791e-07\\
0.18	4.45562691776965e-07\\
0.19	4.71491662211309e-07\\
0.2	4.98871503289274e-07\\
0.21	5.27779913658211e-07\\
0.22	5.58298550349138e-07\\
0.23	5.90513219064949e-07\\
0.24	6.24514073001227e-07\\
0.25	6.6039582055038e-07\\
0.26	6.982579422525e-07\\
0.27	7.38204917369618e-07\\
0.28	7.80346460473661e-07\\
0.29	8.24797768452321e-07\\
0.3	8.71679778351659e-07\\
0.31	9.21119436488881e-07\\
0.32	9.73249979284244e-07\\
0.33	1.02821122627662e-06\\
0.34	1.08614988580351e-06\\
0.35	1.14721987384284e-06\\
0.36	1.2115826465312e-06\\
0.37	1.27940754689035e-06\\
0.38	1.35087216631238e-06\\
0.39	1.42616272137205e-06\\
0.4	1.50547444655403e-06\\
0.41	1.58901200350241e-06\\
0.42	1.6769899074197e-06\\
0.43	1.76963297126329e-06\\
0.44	1.86717676840831e-06\\
0.45	1.96986811446753e-06\\
0.46	2.07796556898125e-06\\
0.47	2.19173995771237e-06\\
0.48	2.31147491630579e-06\\
0.49	2.4374674560944e-06\\
0.5	2.57002855285888e-06\\
0.51	2.70948375937301e-06\\
0.52	2.8561738425921e-06\\
0.53	3.01045544636769e-06\\
0.54	3.172701780599e-06\\
0.55	3.34330333775836e-06\\
0.56	3.52266863775558e-06\\
0.57	3.71122500213506e-06\\
0.58	3.90941935862813e-06\\
0.59	4.11771907711229e-06\\
0.6	4.33661283806007e-06\\
0.61	4.56661153458997e-06\\
0.62	4.80824920926364e-06\\
0.63	5.06208402680582e-06\\
0.64	5.32869928395452e-06\\
0.65	5.6087044576838e-06\\
0.66	5.90273629307341e-06\\
0.67	6.21145993213505e-06\\
0.68	6.53557008493801e-06\\
0.69	6.87579224441405e-06\\
0.7	7.23288394625544e-06\\
0.71	7.60763607535751e-06\\
0.72	8.00087422029293e-06\\
0.73	8.41346007734252e-06\\
0.74	8.84629290564536e-06\\
0.75	9.30031103506883e-06\\
0.76	9.77649342843766e-06\\
0.77	1.02758612998007e-05\\
0.78	1.07994797904525e-05\\
0.79	1.13484597044685e-05\\
0.8	1.19239593055503e-05\\
0.81	1.25271861770208e-05\\
0.82	1.31593991468468e-05\\
0.83	1.38219102796108e-05\\
0.84	1.45160869373932e-05\\
0.85	1.5243353911568e-05\\
0.86	1.60051956275572e-05\\
0.87	1.68031584246318e-05\\
0.88	1.7638852912887e-05\\
0.89	1.85139564095642e-05\\
0.9	1.9430215456933e-05\\
0.91	2.03894484239879e-05\\
0.92	2.13935481942593e-05\\
0.93	2.24444849420767e-05\\
0.94	2.35443089996663e-05\\
0.95	2.46951538175072e-05\\
0.96	2.58992390204102e-05\\
0.97	2.71588735618243e-05\\
0.98	2.8476458978919e-05\\
0.99	2.98544927510274e-05\\
1	3.12955717640784e-05\\
1.01	3.28023958836825e-05\\
1.02	3.43777716395763e-05\\
1.03	3.60246160241672e-05\\
1.04	3.77459604079575e-05\\
1.05	3.95449545746657e-05\\
1.06	4.14248708788915e-05\\
1.07	4.33891085292137e-05\\
1.08	4.54411979996362e-05\\
1.09	4.75848055723336e-05\\
1.1	4.98237380146774e-05\\
1.11	5.21619473935505e-05\\
1.12	5.4603536029991e-05\\
1.13	5.71527615972265e-05\\
1.14	5.98140423651886e-05\\
1.15	6.25919625946185e-05\\
1.16	6.54912780838939e-05\\
1.17	6.85169218717338e-05\\
1.18	7.16740100989391e-05\\
1.19	7.49678480323591e-05\\
1.2	7.84039362542751e-05\\
1.21	8.19879770204012e-05\\
1.22	8.5725880789721e-05\\
1.23	8.96237729293646e-05\\
1.24	9.36880005977504e-05\\
1.25	9.79251398092017e-05\\
1.26	0.00010234200268325\\
1.27	0.000106945644881829\\
1.28	0.000111743373237537\\
1.29	0.000116742753576166\\
1.3	0.000121951618736632\\
1.31	0.000127378076791452\\
1.32	0.000133030519470876\\
1.33	0.000138917630793744\\
1.34	0.000145048395908117\\
1.35	0.000151432110144684\\
1.36	0.000158078388285897\\
1.37	0.000164997174053755\\
1.38	0.000172198749819085\\
1.39	0.000179693746535117\\
1.4	0.000187493153898097\\
1.41	0.000195608330737591\\
1.42	0.000204051015639069\\
1.43	0.000212833337801297\\
1.44	0.000221967828130926\\
1.45	0.000231467430576641\\
1.46	0.000241345513705077\\
1.47	0.000251615882520645\\
1.48	0.000262292790531263\\
1.49	0.000273390952061908\\
1.5	0.000284925554817743\\
1.51	0.000296912272698468\\
1.52	0.000309367278865386\\
1.53	0.000322307259062539\\
1.54	0.000335749425193115\\
1.55	0.000349711529152155\\
1.56	0.000364211876916429\\
1.57	0.000379269342892173\\
1.58	0.000394903384521187\\
1.59	0.0004111340571456\\
1.6	0.000427982029131418\\
1.61	0.000445468597250736\\
1.62	0.000463615702322315\\
1.63	0.000482445945109952\\
1.64	0.00050198260247786\\
1.65	0.000522249643802037\\
1.66	0.000543271747636321\\
1.67	0.000565074318631597\\
1.68	0.000587683504706312\\
1.69	0.000611126214466206\\
1.7	0.000635430134870859\\
1.71	0.000660623749144346\\
1.72	0.000686736354927006\\
1.73	0.00071379808266499\\
1.74	0.000741839914233901\\
1.75	0.00077089370179259\\
1.76	0.000800992186862692\\
1.77	0.000832169019629243\\
1.78	0.00086445877845729\\
1.79	0.000897896989619027\\
1.8	0.000932520147225665\\
1.81	0.000968365733357731\\
1.82	0.00100547223838721\\
1.83	0.00104387918148447\\
1.84	0.00108362713130246\\
1.85	0.00112475772683027\\
1.86	0.00116731369840771\\
1.87	0.00121133888889208\\
1.88	0.00125687827496791\\
1.89	0.0013039779885898\\
1.9	0.0013526853385483\\
1.91	0.00140304883214798\\
1.92	0.00145511819698661\\
1.93	0.0015089444028236\\
1.94	0.00156457968352566\\
1.95	0.00162207755907679\\
1.96	0.00168149285763936\\
1.97	0.00174288173765267\\
1.98	0.00180630170995434\\
1.99	0.00187181165990996\\
2	0.00193947186953536\\
2.01	0.00200934403959567\\
2.02	0.00208149131166451\\
2.03	0.00215597829012625\\
2.04	0.00223287106410366\\
2.05	0.00231223722929271\\
2.06	0.00239414590968566\\
2.07	0.002478667779163\\
2.08	0.00256587508293435\\
2.09	0.00265584165880763\\
2.1	0.0027486429582654\\
2.11	0.00284435606732658\\
2.12	0.00294305972717127\\
2.13	0.00304483435450568\\
2.14	0.00314976206164373\\
2.15	0.00325792667628116\\
2.16	0.00336941376093756\\
2.17	0.00348431063204102\\
2.18	0.00360270637862959\\
2.19	0.0037246918806432\\
2.2	0.00385035982677906\\
2.21	0.003979804731883\\
2.22	0.00411312295384885\\
2.23	0.00425041270999705\\
2.24	0.00439177409290354\\
2.25	0.00453730908564923\\
2.26	0.00468712157645985\\
2.27	0.00484131737270557\\
2.28	0.00500000421422928\\
2.29	0.00516329178597171\\
2.3	0.00533129172986171\\
2.31	0.00550411765593867\\
2.32	0.00568188515267452\\
2.33	0.00586471179646173\\
2.34	0.00605271716023359\\
2.35	0.00624602282118281\\
2.36	0.00644475236754353\\
2.37	0.00664903140440251\\
2.38	0.00685898755850369\\
2.39	0.00707475048201145\\
2.4	0.00729645185519606\\
2.41	0.00752422538800619\\
2.42	0.0077582068204918\\
2.43	0.00799853392204129\\
2.44	0.00824534648939642\\
2.45	0.00849878634340852\\
2.46	0.00875899732449895\\
2.47	0.00902612528678757\\
2.48	0.00930031809085181\\
2.49	0.00958172559508029\\
2.5	0.00987049964558341\\
2.51	0.010166794064625\\
2.52	0.0104707646375381\\
2.53	0.0107825690980882\\
2.54	0.0111023671122482\\
2.55	0.0114303202603494\\
2.56	0.0117665920175712\\
2.57	0.0121113477327361\\
2.58	0.0124647546053737\\
2.59	0.0128269816610191\\
2.6	0.0131981997247123\\
2.61	0.0135785813926636\\
2.62	0.0139683010020526\\
2.63	0.0143675345989288\\
2.64	0.0147764599041794\\
2.65	0.0151952562775363\\
2.66	0.0156241046795887\\
2.67	0.0160631876317733\\
2.68	0.0165126891743121\\
2.69	0.0169727948220707\\
2.7	0.0174436915183084\\
2.71	0.0179255675862951\\
2.72	0.0184186126787698\\
2.73	0.0189230177252151\\
2.74	0.0194389748769265\\
2.75	0.0199666774498538\\
2.76	0.0205063198651942\\
2.77	0.0210580975877172\\
2.78	0.0216222070618048\\
2.79	0.0221988456451888\\
2.8	0.0227882115403718\\
2.81	0.023390503723716\\
2.82	0.0240059218721913\\
2.83	0.0246346662877682\\
2.84	0.02527693781945\\
2.85	0.0259329377829358\\
2.86	0.0266028678779091\\
2.87	0.0272869301029493\\
2.88	0.0279853266680635\\
2.89	0.0286982599048398\\
2.9	0.0294259321742241\\
2.91	0.0301685457719252\\
2.92	0.0309263028314531\\
2.93	0.031699405224802\\
2.94	0.0324880544607849\\
2.95	0.0332924515810362\\
2.96	0.0341127970536951\\
2.97	0.0349492906647884\\
2.98	0.0358021314073319\\
2.99	0.0366715173681734\\
3	0.0375576456125996\\
3.01	0.0384607120667382\\
3.02	0.0393809113977787\\
3.03	0.0403184368920498\\
3.04	0.041273480330984\\
3.05	0.0422462318650073\\
3.06	0.0432368798853951\\
3.07	0.0442456108941351\\
3.08	0.045272609371842\\
3.09	0.0463180576437729\\
3.1	0.0473821357439927\\
3.11	0.0484650212777422\\
3.12	0.0495668892820659\\
3.13	0.0506879120847558\\
3.14	0.0518282591616751\\
3.15	0.052988096992522\\
3.16	0.0541675889151041\\
3.17	0.0553668949781894\\
3.18	0.0565861717930083\\
3.19	0.057825572383479\\
3.2	0.0590852460352369\\
3.21	0.0603653381435441\\
3.22	0.0616659900601659\\
3.23	0.0629873389392968\\
3.24	0.0643295175826253\\
3.25	0.0656926542836283\\
3.26	0.0670768726711883\\
3.27	0.0684822915526288\\
3.28	0.0699090247562672\\
3.29	0.0713571809735846\\
3.3	0.0728268636011179\\
3.31	0.0743181705821772\\
3.32	0.0758311942484995\\
3.33	0.0773660211619461\\
3.34	0.0789227319563588\\
3.35	0.0805014011796868\\
3.36	0.0821020971365045\\
3.37	0.0837248817310358\\
3.38	0.0853698103108073\\
3.39	0.0870369315110538\\
3.4	0.0887262870999983\\
3.41	0.0904379118251351\\
3.42	0.0921718332606424\\
3.43	0.093928071656055\\
3.44	0.0957066397863258\\
3.45	0.0975075428034124\\
3.46	0.0993307780895168\\
3.47	0.10117633511212\\
3.48	0.103044195280937\\
3.49	0.104934331806946\\
3.5	0.106846709563605\\
3.51	0.10878128495042\\
3.52	0.110738005758985\\
3.53	0.112716811041641\\
3.54	0.114717630982898\\
3.55	0.116740386773744\\
3.56	0.118784990489004\\
3.57	0.120851344967873\\
3.58	0.122939343697765\\
3.59	0.125048870701625\\
3.6	0.127179800428835\\
3.61	0.129331997649863\\
3.62	0.131505317354778\\
3.63	0.133699604655791\\
3.64	0.135914694693932\\
3.65	0.138150412550017\\
3.66	0.14040657316004\\
3.67	0.142682981235104\\
3.68	0.144979431186045\\
3.69	0.147295707052865\\
3.7	0.149631582439104\\
3.71	0.151986820451277\\
3.72	0.154361173643503\\
3.73	0.156754383967443\\
3.74	0.159166182727665\\
3.75	0.161596290542557\\
3.76	0.164044417310898\\
3.77	0.166510262184199\\
3.78	0.168993513544918\\
3.79	0.17149384899066\\
3.8	0.174010935324459\\
3.81	0.176544428551235\\
3.82	0.179093973880531\\
3.83	0.181659205735608\\
3.84	0.184239747768995\\
3.85	0.186835212884572\\
3.86	0.189445203266253\\
3.87	0.192069310413369\\
3.88	0.194707115182791\\
3.89	0.197358187837878\\
3.9	0.200022088104301\\
3.91	0.2026983652328\\
3.92	0.20538655806893\\
3.93	0.208086195129822\\
3.94	0.210796794688034\\
3.95	0.213517864862485\\
3.96	0.216248903716537\\
3.97	0.218989399363226\\
3.98	0.221738830077677\\
3.99	0.224496664416695\\
4	0.227262361345569\\
4.01	0.230035370372056\\
4.02	0.232815131687571\\
4.03	0.235601076315548\\
4.04	0.238392626266977\\
4.05	0.241189194703077\\
4.06	0.243990186105084\\
4.07	0.24679499645112\\
4.08	0.249603013400101\\
4.09	0.252413616482629\\
4.1	0.255226177298835\\
4.11	0.258040059723083\\
4.12	0.260854620115493\\
4.13	0.263669207540208\\
4.14	0.266483163990311\\
4.15	0.269295824619319\\
4.16	0.272106517979162\\
4.17	0.274914566264549\\
4.18	0.277719285563608\\
4.19	0.280519986114707\\
4.2	0.283315972569318\\
4.21	0.286106544260821\\
4.22	0.288890995479109\\
4.23	0.291668615750864\\
4.24	0.294438690125349\\
4.25	0.297200499465598\\
4.26	0.299953320744823\\
4.27	0.302696427347894\\
4.28	0.305429089377727\\
4.29	0.308150573966407\\
4.3	0.310860145590876\\
4.31	0.313557066393003\\
4.32	0.316240596503845\\
4.33	0.318909994371925\\
4.34	0.321564517095314\\
4.35	0.324203420757327\\
4.36	0.326825960765618\\
4.37	0.32943139219449\\
4.38	0.332018970130165\\
4.39	0.334587950018842\\
4.4	0.337137588017281\\
4.41	0.339667141345718\\
4.42	0.342175868642858\\
4.43	0.344663030322738\\
4.44	0.347127888933195\\
4.45	0.349569709515727\\
4.46	0.351987759966485\\
4.47	0.354381311398166\\
4.48	0.356749638502546\\
4.49	0.359092019913418\\
4.5	0.361407738569672\\
4.51	0.363696082078269\\
4.52	0.365956343076854\\
4.53	0.36818781959575\\
4.54	0.37038981541908\\
4.55	0.372561640444749\\
4.56	0.374702611043043\\
4.57	0.376812050413566\\
4.58	0.378889288940274\\
4.59	0.380933664544337\\
4.6	0.382944523034563\\
4.61	0.384921218455149\\
4.62	0.386863113430472\\
4.63	0.38876957950668\\
4.64	0.390639997489835\\
4.65	0.392473757780324\\
4.66	0.394270260703325\\
4.67	0.396028916835047\\
4.68	0.397749147324504\\
4.69	0.399430384210594\\
4.7	0.401072070734212\\
4.71	0.402673661645181\\
4.72	0.404234623503753\\
4.73	0.405754434976448\\
4.74	0.407232587126003\\
4.75	0.408668583695207\\
4.76	0.410061941384398\\
4.77	0.411412190122402\\
4.78	0.412718873330714\\
4.79	0.413981548180693\\
4.8	0.415199785843588\\
4.81	0.416373171733188\\
4.82	0.417501305740899\\
4.83	0.418583802463076\\
4.84	0.419620291420413\\
4.85	0.420610417269232\\
4.86	0.421553840004482\\
4.87	0.422450235154311\\
4.88	0.423299293966035\\
4.89	0.424100723583361\\
4.9	0.424854247214724\\
4.91	0.425559604292603\\
4.92	0.426216550623681\\
4.93	0.426824858529737\\
4.94	0.42738431697915\\
4.95	0.427894731708904\\
4.96	0.428355925337014\\
4.97	0.42876773746526\\
4.98	0.429130024772156\\
4.99	0.429442661096082\\
5	0.429705537508501\\
5.01	0.429918562377215\\
5.02	0.430081661419596\\
5.03	0.430194777745755\\
5.04	0.430257871891611\\
5.05	0.430270921841844\\
5.06	0.430233923042688\\
5.07	0.43014688840459\\
5.08	0.43000984829469\\
5.09	0.429822850519175\\
5.1	0.429585960295475\\
5.11	0.429299260214361\\
5.12	0.428962850191953\\
5.13	0.42857684741169\\
5.14	0.428141386256298\\
5.15	0.427656618229819\\
5.16	0.427122711869768\\
5.17	0.426539852649476\\
5.18	0.425908242870709\\
5.19	0.425228101546648\\
5.2	0.424499664275325\\
5.21	0.423723183103612\\
5.22	0.422898926381879\\
5.23	0.422027178609439\\
5.24	0.421108240270897\\
5.25	0.420142427663547\\
5.26	0.419130072715939\\
5.27	0.418071522797781\\
5.28	0.416967140521312\\
5.29	0.415817303534313\\
5.3	0.414622404304924\\
5.31	0.413382849898431\\
5.32	0.412099061746202\\
5.33	0.410771475406965\\
5.34	0.409400540320603\\
5.35	0.407986719554673\\
5.36	0.406530489543842\\
5.37	0.405032339822449\\
5.38	0.403492772750393\\
5.39	0.401912303232586\\
5.4	0.400291458432158\\
5.41	0.398630777477662\\
5.42	0.396930811164499\\
5.43	0.395192121650785\\
5.44	0.393415282147916\\
5.45	0.391600876606045\\
5.46	0.389749499394726\\
5.47	0.387861754978974\\
5.48	0.38593825759097\\
5.49	0.383979630897678\\
5.5	0.381986507664611\\
5.51	0.379959529416016\\
5.52	0.377899346091709\\
5.53	0.375806615700843\\
5.54	0.373682003972844\\
5.55	0.371526184005785\\
5.56	0.369339835912456\\
5.57	0.367123646464386\\
5.58	0.364878308734077\\
5.59	0.362604521735712\\
5.6	0.360302990064595\\
5.61	0.35797442353558\\
5.62	0.355619536820747\\
5.63	0.353239049086587\\
5.64	0.350833683630945\\
5.65	0.348404167519972\\
5.66	0.345951231225358\\
5.67	0.343475608262067\\
5.68	0.340978034826848\\
5.69	0.338459249437751\\
5.7	0.335919992574906\\
5.71	0.333361006322791\\
5.72	0.330783034014235\\
5.73	0.328186819876394\\
5.74	0.325573108678915\\
5.75	0.322942645384542\\
5.76	0.320296174802359\\
5.77	0.317634441243908\\
5.78	0.314958188182398\\
5.79	0.312268157915207\\
5.8	0.309565091229886\\
5.81	0.306849727073878\\
5.82	0.304122802228139\\
5.83	0.301385050984853\\
5.84	0.298637204829441\\
5.85	0.295879992127034\\
5.86	0.293114137813595\\
5.87	0.290340363091857\\
5.88	0.287559385132253\\
5.89	0.28477191677898\\
5.9	0.281978666261385\\
5.91	0.279180336910783\\
5.92	0.276377626882882\\
5.93	0.273571228885938\\
5.94	0.270761829914778\\
5.95	0.267950110990813\\
5.96	0.265136746908157\\
5.97	0.26232240598598\\
5.98	0.259507749827182\\
5.99	0.256693433083513\\
6	0.253880103227204\\
6.01	0.25106840032923\\
6.02	0.248258956844258\\
6.03	0.24545239740238\\
6.04	0.242649338607682\\
6.05	0.23985038884372\\
6.06	0.237056148085968\\
6.07	0.234267207721267\\
6.08	0.231484150374343\\
6.09	0.228707549741418\\
6.1	0.225937970430952\\
6.11	0.223175967811532\\
6.12	0.220422087866947\\
6.13	0.217676867058438\\
6.14	0.214940832194157\\
6.15	0.212214500305811\\
6.16	0.209498378532504\\
6.17	0.206792964011768\\
6.18	0.20409874377775\\
6.19	0.201416194666557\\
6.2	0.198745783228713\\
6.21	0.196087965648708\\
6.22	0.193443187671595\\
6.23	0.1908118845366\\
6.24	0.188194480917686\\
6.25	0.185591390871025\\
6.26	0.183003017789326\\
6.27	0.180429754362946\\
6.28	0.17787198254772\\
6.29	0.175330073539448\\
6.3	0.172804387754944\\
6.31	0.170295274819593\\
6.32	0.1678030735613\\
6.33	0.165328112010778\\
6.34	0.162870707408052\\
6.35	0.160431166215103\\
6.36	0.158009784134541\\
6.37	0.155606846134221\\
6.38	0.153222626477669\\
6.39	0.150857388760237\\
6.4	0.148511385950859\\
6.41	0.146184860439295\\
6.42	0.14387804408875\\
6.43	0.141591158293747\\
6.44	0.139324414043124\\
6.45	0.137078011988046\\
6.46	0.134852142514887\\
6.47	0.132646985822869\\
6.48	0.130462712006318\\
6.49	0.128299481141408\\
6.5	0.126157443377264\\
6.51	0.124036739031276\\
6.52	0.121937498688509\\
6.53	0.11985984330505\\
6.54	0.117803884315168\\
6.55	0.115769723742151\\
6.56	0.113757454312658\\
6.57	0.111767159574483\\
6.58	0.109798914017555\\
6.59	0.107852783198056\\
6.6	0.105928823865511\\
6.61	0.104027084092708\\
6.62	0.102147603408304\\
6.63	0.100290412931992\\
6.64	0.0984555355120719\\
6.65	0.096642985865296\\
6.66	0.0948527707188535\\
6.67	0.093084888954349\\
6.68	0.0913393317536445\\
6.69	0.0896160827464269\\
6.7	0.0879151181593685\\
6.71	0.0862364069667458\\
6.72	0.0845799110423867\\
6.73	0.0829455853128137\\
6.74	0.0813333779114575\\
6.75	0.0797432303338104\\
6.76	0.0781750775933965\\
6.77	0.0766288483784348\\
6.78	0.0751044652090717\\
6.79	0.0736018445950657\\
6.8	0.072120897193804\\
6.81	0.0706615279685363\\
6.82	0.0692236363467128\\
6.83	0.0678071163783132\\
6.84	0.066411856894059\\
6.85	0.0650377416634018\\
6.86	0.063684649552183\\
6.87	0.0623524546798617\\
6.88	0.0610410265762144\\
6.89	0.059750230337404\\
6.9	0.0584799267813295\\
6.91	0.0572299726021594\\
6.92	0.0560002205239619\\
6.93	0.0547905194533451\\
6.94	0.0536007146310212\\
6.95	0.0524306477822145\\
6.96	0.0512801572658352\\
6.97	0.0501490782223411\\
6.98	0.049037242720213\\
6.99	0.0479444799009781\\
7	0.0468706161227059\\
7.01	0.0458154751019185\\
7.02	0.0447788780538475\\
7.03	0.0437606438309811\\
7.04	0.0427605890598424\\
7.05	0.0417785282759456\\
7.06	0.0408142740568774\\
7.07	0.0398676371534559\\
7.08	0.0389384266189196\\
7.09	0.0380264499361035\\
7.1	0.0371315131425608\\
7.11	0.0362534209535923\\
7.12	0.0353919768831473\\
7.13	0.0345469833625628\\
7.14	0.0337182418571098\\
7.15	0.0329055529803198\\
7.16	0.0321087166060638\\
7.17	0.031327531978362\\
7.18	0.0305617978189021\\
7.19	0.0298113124322489\\
7.2	0.0290758738087266\\
7.21	0.0283552797249624\\
7.22	0.027649327842078\\
7.23	0.0269578158015187\\
7.24	0.0262805413185151\\
7.25	0.0256173022731688\\
7.26	0.0249678967991615\\
7.27	0.024332123370084\\
7.28	0.0237097808833873\\
7.29	0.023100668741957\\
7.3	0.0225045869333163\\
7.31	0.0219213361064622\\
7.32	0.0213507176463456\\
7.33	0.0207925337460005\\
7.34	0.0202465874763387\\
7.35	0.0197126828536178\\
7.36	0.0191906249046004\\
7.37	0.0186802197294185\\
7.38	0.0181812745621606\\
7.39	0.0176935978292\\
7.4	0.0172169992052859\\
7.41	0.0167512896674144\\
7.42	0.0162962815465073\\
7.43	0.0158517885769169\\
7.44	0.0154176259437855\\
7.45	0.014993610328283\\
7.46	0.0145795599507499\\
7.47	0.0141752946117745\\
7.48	0.0137806357312301\\
7.49	0.0133954063853056\\
7.5	0.0130194313415551\\
7.51	0.0126525370920022\\
7.52	0.0122945518843264\\
7.53	0.0119453057511672\\
7.54	0.0116046305375768\\
7.55	0.0112723599266554\\
7.56	0.0109483294634039\\
7.57	0.0106323765768272\\
7.58	0.0103243406003238\\
7.59	0.0100240627903965\\
7.6	0.00973138634372004\\
7.61	0.00944615641260181\\
7.62	0.00916822011887066\\
7.63	0.00889742656623163\\
7.64	0.00863362685112175\\
7.65	0.00837667407210451\\
7.66	0.00812642333783901\\
7.67	0.00788273177366106\\
7.68	0.00764545852681277\\
7.69	0.00741446477035737\\
7.7	0.00718961370581621\\
7.71	0.00697077056456436\\
7.72	0.00675780260802152\\
7.73	0.00655057912667446\\
7.74	0.0063489714379676\\
7.75	0.0061528528830971\\
7.76	0.00596209882274507\\
7.77	0.00577658663178883\\
7.78	0.00559619569302082\\
7.79	0.00542080738991404\\
7.8	0.00525030509846783\\
7.81	0.00508457417816796\\
7.82	0.00492350196209547\\
7.83	0.00476697774621747\\
7.84	0.00461489277789316\\
7.85	0.004467140243628\\
7.86	0.00432361525610802\\
7.87	0.00418421484054641\\
7.88	0.00404883792037373\\
7.89	0.00391738530230245\\
7.9	0.00378975966079661\\
7.91	0.00366586552197609\\
7.92	0.00354560924698525\\
7.93	0.00342889901485462\\
7.94	0.00331564480488402\\
7.95	0.00320575837857484\\
7.96	0.00309915326113891\\
7.97	0.0029957447226103\\
7.98	0.00289544975858655\\
7.99	0.0027981870706246\\
8	0.0027038770463165\\
8.01	0.00261244173906925\\
8.02	0.00252380484761261\\
8.03	0.00243789169525811\\
8.04	0.00235462920893187\\
8.05	0.00227394589800328\\
8.06	0.00219577183293114\\
8.07	0.00212003862374783\\
8.08	0.00204667939840225\\
8.09	0.00197562878098082\\
8.1	0.00190682286982598\\
8.11	0.0018401992155706\\
8.12	0.00177569679910627\\
8.13	0.00171325600950294\\
8.14	0.00165281862189675\\
8.15	0.00159432777536226\\
8.16	0.00153772795078486\\
8.17	0.00148296494874843\\
8.18	0.00142998586745307\\
8.19	0.00137873908067667\\
8.2	0.00132917421579415\\
8.21	0.00128124213186715\\
8.22	0.00123489489781688\\
8.23	0.00119008577069181\\
8.24	0.00114676917404195\\
8.25	0.00110490067641056\\
8.26	0.00106443696995373\\
8.27	0.0010253358491979\\
8.28	0.000987556189944738\\
8.29	0.0009510579283326\\
8.3	0.000915802040062941\\
8.31	0.000881750519800031\\
8.32	0.00084886636075151\\
8.33	0.000817113534437219\\
8.34	0.000786456970653031\\
8.35	0.000756862537636212\\
8.36	0.000728297022438306\\
8.37	0.000700728111511244\\
8.38	0.000674124371511893\\
8.39	0.00064845523032998\\
8.4	0.000623690958343928\\
8.41	0.000599802649908723\\
8.42	0.000576762205079736\\
8.43	0.000554542311575931\\
8.44	0.000533116426985664\\
8.45	0.000512458761217927\\
8.46	0.000492544259201582\\
8.47	0.000473348583834874\\
8.48	0.000454848099187134\\
8.49	0.000437019853954429\\
8.5	0.000419841565170547\\
8.51	0.000403291602174477\\
8.52	0.000387348970835326\\
8.53	0.000371993298035319\\
8.54	0.000357204816411329\\
8.55	0.000342964349355168\\
8.56	0.000329253296272633\\
8.57	0.000316053618101072\\
8.58	0.000303347823085131\\
8.59	0.000291118952810022\\
8.6	0.00027935056849159\\
8.61	0.000268026737522192\\
8.62	0.000257132020271303\\
8.63	0.000246651457139548\\
8.64	0.000236570555864774\\
8.65	0.000226875279078558\\
8.66	0.000217552032111468\\
8.67	0.00020858765104525\\
8.68	0.000199969391009976\\
8.69	0.000191684914724091\\
8.7	0.000183722281275182\\
8.71	0.000176069935139188\\
8.72	0.000168716695435684\\
8.73	0.000161651745416754\\
8.74	0.000154864622186933\\
8.75	0.000148345206651577\\
8.76	0.000142083713690956\\
8.77	0.000136070682557319\\
8.78	0.000130296967492101\\
8.79	0.00012475372856038\\
8.8	0.000119432422699661\\
8.81	0.000114324794980009\\
8.82	0.000109422870072488\\
8.83	0.000104718943922871\\
8.84	0.00010020557562752\\
8.85	9.58755795083083e-05\\
8.86	9.17220173834464e-05\\
8.87	8.77381910310472e-05\\
8.88	8.39176348422412e-05\\
8.89	8.0254108660648e-05\\
8.9	7.67415908050039e-05\\
8.91	7.33742712717205e-05\\
8.92	7.01465451141713e-05\\
8.93	6.70530059954835e-05\\
8.94	6.40884399116234e-05\\
8.95	6.12478190815682e-05\\
8.96	5.85262960013651e-05\\
8.97	5.59191976588905e-05\\
8.98	5.3422019906128e-05\\
8.99	5.10304219858156e-05\\
9	4.87402212093111e-05\\
9.01	4.65473877825589e-05\\
9.02	4.4448039777055e-05\\
9.03	4.24384382427343e-05\\
9.04	4.05149824597284e-05\\
9.05	3.86742053259695e-05\\
9.06	3.69127688776458e-05\\
9.07	3.52274599395366e-05\\
9.08	3.36151859023003e-05\\
9.09	3.20729706238066e-05\\
9.1	3.05979504516463e-05\\
9.11	2.91873703639862e-05\\
9.12	2.78385802259674e-05\\
9.13	2.65490311588883e-05\\
9.14	2.53162720194479e-05\\
9.15	2.413794598636e-05\\
9.16	2.30117872516976e-05\\
9.17	2.19356178143529e-05\\
9.18	2.09073443730507e-05\\
9.19	1.99249553163848e-05\\
9.2	1.89865178073933e-05\\
9.21	1.80901749602264e-05\\
9.22	1.7234143106505e-05\\
9.23	1.64167091490052e-05\\
9.24	1.5636228000354e-05\\
9.25	1.48911201044538e-05\\
9.26	1.41798690384032e-05\\
9.27	1.35010191927194e-05\\
9.28	1.28531735277123e-05\\
9.29	1.22349914038993e-05\\
9.3	1.16451864843962e-05\\
9.31	1.10825247072582e-05\\
9.32	1.05458223257856e-05\\
9.33	1.00339440148562e-05\\
9.34	9.54580104138018e-06\\
9.35	9.08034949702025e-06\\
9.36	8.63658859135671e-06\\
9.37	8.21355900371943e-06\\
9.38	7.81034129194826e-06\\
9.39	7.4260543563832e-06\\
9.4	7.05985395742368e-06\\
9.41	6.71093128503779e-06\\
9.42	6.37851157863778e-06\\
9.43	6.06185279577802e-06\\
9.44	5.76024432816823e-06\\
9.45	5.47300576353238e-06\\
9.46	5.1994856918794e-06\\
9.47	4.93906055478872e-06\\
9.48	4.69113353634792e-06\\
9.49	4.45513349441633e-06\\
9.5	4.23051393092132e-06\\
9.51	4.01675199992853e-06\\
9.52	3.81334755226055e-06\\
9.53	3.61982221547129e-06\\
9.54	3.43571850801515e-06\\
9.55	3.26059898648207e-06\\
9.56	3.0940454248004e-06\\
9.57	2.9356580243395e-06\\
9.58	2.78505465387479e-06\\
9.59	2.64187011840634e-06\\
9.6	2.50575545585127e-06\\
9.61	2.37637726065802e-06\\
9.62	2.25341703341841e-06\\
9.63	2.13657055558007e-06\\
9.64	2.0255472883885e-06\\
9.65	1.92006979521328e-06\\
9.66	1.81987318643892e-06\\
9.67	1.72470458612492e-06\\
9.68	1.63432261966389e-06\\
9.69	1.54849692169029e-06\\
9.7	1.46700766351513e-06\\
9.71	1.38964509938443e-06\\
9.72	1.31620913088152e-06\\
9.73	1.24650888881384e-06\\
9.74	1.18036233194682e-06\\
9.75	1.11759586196676e-06\\
9.76	1.05804395407504e-06\\
9.77	1.00154880263508e-06\\
9.78	9.47959981312304e-07\\
9.79	8.9713411716567e-07\\
9.8	8.48934578167194e-07\\
9.81	8.0323117364319e-07\\
9.82	7.59899867147783e-07\\
9.83	7.18822501295873e-07\\
9.84	6.79886534098404e-07\\
9.85	6.42984786358577e-07\\
9.86	6.0801519970248e-07\\
9.87	5.74880604832494e-07\\
9.88	5.43488499605858e-07\\
9.89	5.1375083655478e-07\\
9.9	4.8558381947767e-07\\
9.91	4.58907708744353e-07\\
9.92	4.33646634970517e-07\\
9.93	4.09728420729044e-07\\
9.94	3.87084409977666e-07\\
9.95	3.65649304893996e-07\\
9.96	3.45361009820035e-07\\
9.97	3.26160482029178e-07\\
9.98	3.07991589039127e-07\\
9.99	2.90800972204353e-07\\
10	2.74537916331524e-07\\
};
%\addlegendentry{moment matching}

\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5.04760739417037	0\\
5.04760739417037	0.6\\
};
\addplot [color=mycolor1, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5.0284309151552	0\\
5.0284309151552	0.6\\
};
\end{axis}

\begin{axis}[%
width=0.898in,
height=1.5in,%3.603in,
at={(3.196in,0.486in)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=0.8,
title={Sigma-point \\ propagation},
title style={align=left}, 
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=right, align=right, draw=white!15!black, cells={align=right}, font=\tiny}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.4, draw=mycolor1, area legend] table[row sep=crcr] {%
x	y\\
3.36	0.0144927536231884\\
3.429	0.0289855072463768\\
3.498	0.0869565217391305\\
3.567	0.217391304347825\\
3.636	0.391304347826087\\
3.705	0.565217391304348\\
3.774	0.449275362318841\\
3.843	0.405797101449276\\
3.912	0.666666666666667\\
3.981	0.420289855072464\\
4.05	0.478260869565218\\
4.119	0.289855072463768\\
4.188	0.289855072463768\\
4.257	0.347826086956522\\
4.326	0.246376811594203\\
4.395	0.304347826086953\\
4.464	0.20289855072464\\
4.533	0.217391304347823\\
4.602	0.246376811594203\\
4.671	0.289855072463768\\
4.74	0.246376811594203\\
4.809	0.188405797101449\\
4.878	0.231884057971015\\
4.947	0.27536231884058\\
5.016	0.391304347826087\\
5.085	0.246376811594203\\
5.154	0.27536231884058\\
5.223	0.217391304347826\\
5.292	0.347826086956518\\
5.361	0.231884057971018\\
5.43	0.2463768115942\\
5.499	0.260869565217395\\
5.568	0.275362318840576\\
5.637	0.289855072463772\\
5.706	0.304347826086953\\
5.775	0.289855072463772\\
5.844	0.362318840579706\\
5.913	0.289855072463768\\
5.982	0.463768115942029\\
6.051	0.420289855072464\\
6.12	0.492753623188406\\
6.189	0.463768115942029\\
6.258	0.463768115942029\\
6.327	0.420289855072459\\
6.396	0.246376811594206\\
6.465	0.202898550724635\\
6.534	0.0869565217391316\\
6.603	0.0579710144927529\\
6.672	0.0289855072463772\\
6.741	0.0144927536231882\\
6.81	0.0144927536231882\\
};
%\addlegendentry{Numerical \\ approx.}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	8.87764380319432e-05\\
0.01	9.1700822136384e-05\\
0.02	9.47154517333371e-05\\
0.03	9.78228998119414e-05\\
0.04	0.000101025805675457\\
0.05	0.000104326876427423\\
0.06	0.000107728888484391\\
0.07	0.000111234689115493\\
0.08	0.000114847198009143\\
0.09	0.000118569408867125\\
0.1	0.000122404391026334\\
0.11	0.00012635529110845\\
0.12	0.000130425334697778\\
0.13	0.000134617828047533\\
0.14	0.000138936159814801\\
0.15	0.000143383802824432\\
0.16	0.000147964315862095\\
0.17	0.000152681345496739\\
0.18	0.000157538627932674\\
0.19	0.000162539990891505\\
0.2	0.000167689355524124\\
0.21	0.000172990738352978\\
0.22	0.000178448253244802\\
0.23	0.000184066113414019\\
0.24	0.000189848633456982\\
0.25	0.000195800231417249\\
0.26	0.000201925430882044\\
0.27	0.000208228863110072\\
0.28	0.000214715269190831\\
0.29	0.000221389502235576\\
0.3	0.000228256529600039\\
0.31	0.000235321435139054\\
0.32	0.000242589421493169\\
0.33	0.000250065812407359\\
0.34	0.000257756055081929\\
0.35	0.000265665722555657\\
0.36	0.000273800516121267\\
0.37	0.000282166267773259\\
0.38	0.000290768942688146\\
0.39	0.000299614641737107\\
0.4	0.000308709604031073\\
0.41	0.000318060209498228\\
0.42	0.000327672981493914\\
0.43	0.0003375545894429\\
0.44	0.00034771185151395\\
0.45	0.000358151737326627\\
0.46	0.000368881370690256\\
0.47	0.000379908032374928\\
0.48	0.00039123916291442\\
0.49	0.000402882365440907\\
0.5	0.000414845408551292\\
0.51	0.000427136229204983\\
0.52	0.000439762935652922\\
0.53	0.000452733810397627\\
0.54	0.000466057313184048\\
0.55	0.000479742084020933\\
0.56	0.000493796946232453\\
0.57	0.000508230909539774\\
0.58	0.000523053173172236\\
0.59	0.00053827312900782\\
0.6	0.000553900364742502\\
0.61	0.000569944667088102\\
0.62	0.000586416024998223\\
0.63	0.000603324632921818\\
0.64	0.000620680894083919\\
0.65	0.000638495423793025\\
0.66	0.000656779052774621\\
0.67	0.000675542830530304\\
0.68	0.000694798028721899\\
0.69	0.000714556144579973\\
0.7	0.000734828904336119\\
0.71	0.000755628266678342\\
0.72	0.000776966426228842\\
0.73	0.000798855817043487\\
0.74	0.000821309116132199\\
0.75	0.000844339246999491\\
0.76	0.000867959383204324\\
0.77	0.000892182951938454\\
0.78	0.000917023637622338\\
0.79	0.000942495385517763\\
0.8	0.000968612405356183\\
0.81	0.000995389174981824\\
0.82	0.00102284044400852\\
0.83	0.00105098123748923\\
0.84	0.00107982685959722\\
0.85	0.00110939289731764\\
0.86	0.00113969522414855\\
0.87	0.00117075000380997\\
0.88	0.00120257369395996\\
0.89	0.00123518304991627\\
0.9	0.00126859512838244\\
0.91	0.00130282729117678\\
0.92	0.00133789720896316\\
0.93	0.00137382286498187\\
0.94	0.00141062255877942\\
0.95	0.00144831490993543\\
0.96	0.0014869188617855\\
0.97	0.0015264536851381\\
0.98	0.00156693898198413\\
0.99	0.00160839468919738\\
1	0.00165084108222428\\
1.01	0.00169429877876111\\
1.02	0.00173878874241707\\
1.03	0.00178433228636116\\
1.04	0.00183095107695133\\
1.05	0.00187866713734369\\
1.06	0.00192750285108013\\
1.07	0.00197748096565218\\
1.08	0.00202862459603924\\
1.09	0.00208095722821903\\
1.1	0.00213450272264824\\
1.11	0.00218928531771122\\
1.12	0.0022453296331345\\
1.13	0.00230266067336505\\
1.14	0.00236130383090986\\
1.15	0.00242128488963473\\
1.16	0.0024826300280197\\
1.17	0.00254536582236912\\
1.18	0.00260951924997343\\
1.19	0.0026751176922208\\
1.2	0.00274218893765555\\
1.21	0.00281076118498133\\
1.22	0.00288086304600608\\
1.23	0.00295252354852655\\
1.24	0.00302577213914932\\
1.25	0.00310063868604605\\
1.26	0.00317715348163996\\
1.27	0.00325534724522087\\
1.28	0.0033352511254861\\
1.29	0.00341689670300425\\
1.3	0.00350031599259913\\
1.31	0.00358554144565092\\
1.32	0.00367260595231155\\
1.33	0.0037615428436315\\
1.34	0.00385238589359484\\
1.35	0.00394516932105972\\
1.36	0.00403992779160099\\
1.37	0.00413669641925212\\
1.38	0.00423551076814321\\
1.39	0.00433640685403186\\
1.4	0.0044394211457239\\
1.41	0.00454459056638071\\
1.42	0.00465195249470999\\
1.43	0.00476154476603654\\
1.44	0.00487340567325009\\
1.45	0.00498757396762667\\
1.46	0.00510408885952039\\
1.47	0.00522299001892209\\
1.48	0.00534431757588181\\
1.49	0.00546811212079153\\
1.5	0.00559441470452481\\
1.51	0.00572326683843017\\
1.52	0.00585471049417453\\
1.53	0.00598878810343347\\
1.54	0.00612554255742495\\
1.55	0.00626501720628298\\
1.56	0.00640725585826777\\
1.57	0.00655230277880913\\
1.58	0.00670020268937946\\
1.59	0.00685100076619316\\
1.6	0.00700474263872876\\
1.61	0.0071614743880705\\
1.62	0.00732124254506602\\
1.63	0.00748409408829659\\
1.64	0.00765007644185648\\
1.65	0.00781923747293826\\
1.66	0.00799162548922045\\
1.67	0.00816728923605427\\
1.68	0.00834627789344614\\
1.69	0.00852864107283249\\
1.7	0.00871442881364377\\
1.71	0.00890369157965414\\
1.72	0.00909648025511389\\
1.73	0.00929284614066099\\
1.74	0.00949284094900887\\
1.75	0.00969651680040709\\
1.76	0.00990392621787196\\
1.77	0.0101151221221837\\
1.78	0.0103301578266475\\
1.79	0.0105490870316149\\
1.8	0.0107719638187632\\
1.81	0.0109988426451295\\
1.82	0.0112297783368967\\
1.83	0.0114648260829282\\
1.84	0.0117040414280498\\
1.85	0.0119474802660738\\
1.86	0.0121951988325657\\
1.87	0.0124472536973477\\
1.88	0.0127037017567393\\
1.89	0.0129646002255305\\
1.9	0.0132300066286863\\
1.91	0.0134999787927796\\
1.92	0.0137745748371512\\
1.93	0.0140538531647934\\
1.94	0.0143378724529564\\
1.95	0.0146266916434741\\
1.96	0.0149203699328093\\
1.97	0.0152189667618148\\
1.98	0.0155225418052091\\
1.99	0.0158311549607656\\
2	0.0161448663382137\\
2.01	0.0164637362478493\\
2.02	0.0167878251888549\\
2.03	0.0171171938373269\\
2.04	0.0174519030340098\\
2.05	0.0177920137717355\\
2.06	0.0181375871825679\\
2.07	0.0184886845246504\\
2.08	0.0188453671687578\\
2.09	0.0192076965845497\\
2.1	0.0195757343265274\\
2.11	0.0199495420196917\\
2.12	0.0203291813449033\\
2.13	0.020714714023945\\
2.14	0.0211062018042852\\
2.15	0.0215037064435448\\
2.16	0.0219072896936656\\
2.17	0.0223170132847825\\
2.18	0.0227329389087996\\
2.19	0.0231551282026703\\
2.2	0.0235836427313844\\
2.21	0.0240185439706604\\
2.22	0.0244598932893471\\
2.23	0.0249077519315344\\
2.24	0.0253621809983751\\
2.25	0.0258232414296198\\
2.26	0.0262909939848663\\
2.27	0.0267654992245267\\
2.28	0.0272468174905128\\
2.29	0.0277350088866436\\
2.3	0.0282301332587772\\
2.31	0.0287322501746691\\
2.32	0.029241418903561\\
2.33	0.0297576983955025\\
2.34	0.0302811472604087\\
2.35	0.0308118237468586\\
2.36	0.0313497857206356\\
2.37	0.0318950906430169\\
2.38	0.0324477955488128\\
2.39	0.0330079570241622\\
2.4	0.0335756311840884\\
2.41	0.0341508736498181\\
2.42	0.0347337395258714\\
2.43	0.0353242833769239\\
2.44	0.0359225592044501\\
2.45	0.0365286204231498\\
2.46	0.0371425198371657\\
2.47	0.0377643096160964\\
2.48	0.0383940412708106\\
2.49	0.0390317656290701\\
2.5	0.0396775328109659\\
2.51	0.040331392204175\\
2.52	0.0409933924390448\\
2.53	0.0416635813635106\\
2.54	0.0423420060178543\\
2.55	0.043028712609312\\
2.56	0.0437237464865357\\
2.57	0.0444271521139196\\
2.58	0.0451389730457957\\
2.59	0.0458592519005098\\
2.6	0.0465880303343831\\
2.61	0.0473253490155696\\
2.62	0.0480712475978175\\
2.63	0.048825764694142\\
2.64	0.0495889378504206\\
2.65	0.0503608035189175\\
2.66	0.0511413970317481\\
2.67	0.0519307525742921\\
2.68	0.0527289031585651\\
2.69	0.0535358805965574\\
2.7	0.0543517154735524\\
2.71	0.0551764371214307\\
2.72	0.0560100735919743\\
2.73	0.0568526516301781\\
2.74	0.0577041966475806\\
2.75	0.0585647326956243\\
2.76	0.0594342824390564\\
2.77	0.0603128671293805\\
2.78	0.0612005065783718\\
2.79	0.0620972191316639\\
2.8	0.0630030216424231\\
2.81	0.0639179294451165\\
2.82	0.0648419563293903\\
2.83	0.0657751145140666\\
2.84	0.0667174146212718\\
2.85	0.0676688656507095\\
2.86	0.0686294749540878\\
2.87	0.069599248209715\\
2.88	0.0705781893972751\\
2.89	0.0715663007727959\\
2.9	0.0725635828438214\\
2.91	0.0735700343448021\\
2.92	0.0745856522127145\\
2.93	0.0756104315629238\\
2.94	0.0766443656653014\\
2.95	0.0776874459206114\\
2.96	0.0787396618371763\\
2.97	0.0798010010078386\\
2.98	0.0808714490872275\\
2.99	0.0819509897693467\\
3	0.0830396047654938\\
3.01	0.0841372737825264\\
3.02	0.0852439745014865\\
3.03	0.0863596825565973\\
3.04	0.0874843715146442\\
3.05	0.088618012854755\\
3.06	0.0897605759485901\\
3.07	0.0909120280409574\\
3.08	0.0920723342308645\\
3.09	0.0932414574530208\\
3.1	0.0944193584598023\\
3.11	0.0956059958036935\\
3.12	0.0968013258202172\\
3.13	0.0980053026113663\\
3.14	0.0992178780295499\\
3.15	0.100439001662067\\
3.16	0.101668620816118\\
3.17	0.102906680504373\\
3.18	0.104153123431098\\
3.19	0.105407889978861\\
3.2	0.10667091819583\\
3.21	0.10794214378367\\
3.22	0.109221500086047\\
3.23	0.110508918077769\\
3.24	0.111804326354552\\
3.25	0.113107651123439\\
3.26	0.114418816193881\\
3.27	0.115737742969483\\
3.28	0.117064350440432\\
3.29	0.118398555176626\\
3.3	0.11974027132149\\
3.31	0.121089410586524\\
3.32	0.122445882246559\\
3.33	0.123809593135755\\
3.34	0.125180447644343\\
3.35	0.126558347716114\\
3.36	0.127943192846677\\
3.37	0.129334880082487\\
3.38	0.13073330402065\\
3.39	0.13213835680952\\
3.4	0.133549928150096\\
3.41	0.134967905298216\\
3.42	0.136392173067578\\
3.43	0.137822613833567\\
3.44	0.139259107537919\\
3.45	0.140701531694221\\
3.46	0.142149761394247\\
3.47	0.143603669315142\\
3.48	0.145063125727469\\
3.49	0.146527998504106\\
3.5	0.14799815313001\\
3.51	0.149473452712855\\
3.52	0.15095375799454\\
3.53	0.152438927363579\\
3.54	0.153928816868373\\
3.55	0.155423280231368\\
3.56	0.156922168864102\\
3.57	0.158425331883151\\
3.58	0.159932616126957\\
3.59	0.161443866173569\\
3.6	0.162958924359271\\
3.61	0.164477630798113\\
3.62	0.16599982340235\\
3.63	0.167525337903775\\
3.64	0.169054007875955\\
3.65	0.170585664757372\\
3.66	0.172120137875463\\
3.67	0.17365725447156\\
3.68	0.175196839726729\\
3.69	0.176738716788501\\
3.7	0.17828270679851\\
3.71	0.179828628921003\\
3.72	0.181376300372256\\
3.73	0.182925536450863\\
3.74	0.184476150568913\\
3.75	0.186027954284037\\
3.76	0.187580757332328\\
3.77	0.18913436766213\\
3.78	0.190688591468681\\
3.79	0.192243233229616\\
3.8	0.193798095741313\\
3.81	0.195352980156075\\
3.82	0.196907686020157\\
3.83	0.198462011312601\\
3.84	0.200015752484904\\
3.85	0.201568704501475\\
3.86	0.203120660880904\\
3.87	0.204671413738017\\
3.88	0.206220753826697\\
3.89	0.20776847058349\\
3.9	0.209314352171954\\
3.91	0.210858185527757\\
3.92	0.212399756404511\\
3.93	0.21393884942032\\
3.94	0.215475248105045\\
3.95	0.217008734948253\\
3.96	0.21853909144786\\
3.97	0.220066098159426\\
3.98	0.22158953474612\\
3.99	0.223109180029311\\
4	0.224624812039785\\
4.01	0.226136208069575\\
4.02	0.227643144724377\\
4.03	0.229145397976542\\
4.04	0.230642743218632\\
4.05	0.232134955317513\\
4.06	0.233621808668973\\
4.07	0.235103077252852\\
4.08	0.236578534688654\\
4.09	0.238047954291633\\
4.1	0.239511109129332\\
4.11	0.240967772078555\\
4.12	0.242417715882746\\
4.13	0.243860713209771\\
4.14	0.245296536710069\\
4.15	0.246724959075156\\
4.16	0.248145753096463\\
4.17	0.24955869172449\\
4.18	0.250963548128245\\
4.19	0.252360095754955\\
4.2	0.253748108390029\\
4.21	0.255127360217246\\
4.22	0.256497625879142\\
4.23	0.25785868053759\\
4.24	0.259210299934527\\
4.25	0.260552260452831\\
4.26	0.261884339177307\\
4.27	0.263206313955762\\
4.28	0.264517963460149\\
4.29	0.265819067247764\\
4.3	0.267109405822455\\
4.31	0.268388760695835\\
4.32	0.269656914448466\\
4.33	0.270913650790995\\
4.34	0.27215875462522\\
4.35	0.273392012105055\\
4.36	0.274613210697374\\
4.37	0.275822139242714\\
4.38	0.2770185880158\\
4.39	0.278202348785892\\
4.4	0.279373214876894\\
4.41	0.280530981227242\\
4.42	0.281675444449509\\
4.43	0.282806402889732\\
4.44	0.283923656686419\\
4.45	0.285027007829217\\
4.46	0.286116260217221\\
4.47	0.287191219716896\\
4.48	0.28825169421959\\
4.49	0.289297493698606\\
4.5	0.290328430265828\\
4.51	0.291344318227856\\
4.52	0.292344974141641\\
4.53	0.293330216869595\\
4.54	0.294299867634142\\
4.55	0.2952537500717\\
4.56	0.29619169028607\\
4.57	0.297113516901198\\
4.58	0.298019061113301\\
4.59	0.298908156742324\\
4.6	0.29978064028272\\
4.61	0.300636350953513\\
4.62	0.301475130747636\\
4.63	0.302296824480521\\
4.64	0.303101279837916\\
4.65	0.303888347422908\\
4.66	0.30465788080214\\
4.67	0.30540973655119\\
4.68	0.306143774299102\\
4.69	0.306859856772047\\
4.7	0.307557849836088\\
4.71	0.308237622539045\\
4.72	0.308899047151428\\
4.73	0.309541999206423\\
4.74	0.310166357538923\\
4.75	0.310772004323572\\
4.76	0.311358825111819\\
4.77	0.311926708867954\\
4.78	0.312475548004121\\
4.79	0.313005238414284\\
4.8	0.313515679507133\\
4.81	0.314006774237922\\
4.82	0.314478429139213\\
4.83	0.314930554350523\\
4.84	0.315363063646858\\
4.85	0.315775874466112\\
4.86	0.31616890793534\\
4.87	0.316542088895868\\
4.88	0.316895345927247\\
4.89	0.317228611370034\\
4.9	0.317541821347388\\
4.91	0.317834915785474\\
4.92	0.318107838432669\\
4.93	0.318360536877553\\
4.94	0.318592962565682\\
4.95	0.318805070815141\\
4.96	0.318996820830853\\
4.97	0.319168175717664\\
4.98	0.319319102492166\\
4.99	0.319449572093287\\
5	0.319559559391609\\
5.01	0.319649043197439\\
5.02	0.319718006267613\\
5.03	0.319766435311032\\
5.04	0.31979432099293\\
5.05	0.319801657937876\\
5.06	0.319788444731501\\
5.07	0.319754683920947\\
5.08	0.319700382014057\\
5.09	0.319625549477275\\
5.1	0.319530200732294\\
5.11	0.319414354151413\\
5.12	0.319278032051646\\
5.13	0.319121260687552\\
5.14	0.31894407024281\\
5.15	0.318746494820531\\
5.16	0.318528572432322\\
5.17	0.318290344986095\\
5.18	0.318031858272638\\
5.19	0.317753161950944\\
5.2	0.317454309532312\\
5.21	0.317135358363221\\
5.22	0.316796369606996\\
5.23	0.316437408224253\\
5.24	0.316058542952159\\
5.25	0.315659846282491\\
5.26	0.315241394438521\\
5.27	0.31480326735073\\
5.28	0.314345548631364\\
5.29	0.313868325547838\\
5.3	0.313371688995012\\
5.31	0.312855733466336\\
5.32	0.312320557023887\\
5.33	0.311766261267315\\
5.34	0.311192951301694\\
5.35	0.310600735704312\\
5.36	0.309989726490407\\
5.37	0.309360039077857\\
5.38	0.30871179225085\\
5.39	0.308045108122549\\
5.4	0.307360112096763\\
5.41	0.306656932828639\\
5.42	0.305935702184406\\
5.43	0.305196555200171\\
5.44	0.304439630039798\\
5.45	0.30366506795188\\
5.46	0.302873013225835\\
5.47	0.302063613147121\\
5.48	0.301237017951625\\
5.49	0.300393380779205\\
5.5	0.299532857626443\\
5.51	0.298655607298603\\
5.52	0.297761791360826\\
5.53	0.296851574088582\\
5.54	0.295925122417399\\
5.55	0.294982605891887\\
5.56	0.294024196614091\\
5.57	0.293050069191175\\
5.58	0.292060400682484\\
5.59	0.291055370545979\\
5.6	0.290035160584095\\
5.61	0.288999954889018\\
5.62	0.287949939787436\\
5.63	0.286885303784746\\
5.64	0.285806237508785\\
5.65	0.284712933653071\\
5.66	0.283605586919601\\
5.67	0.28248439396122\\
5.68	0.281349553323585\\
5.69	0.280201265386755\\
5.7	0.279039732306417\\
5.71	0.27786515795479\\
5.72	0.276677747861214\\
5.73	0.275477709152461\\
5.74	0.274265250492784\\
5.75	0.273040582023736\\
5.76	0.271803915303767\\
5.77	0.270555463247651\\
5.78	0.269295440065736\\
5.79	0.268024061203064\\
5.8	0.266741543278376\\
5.81	0.26544810402302\\
5.82	0.264143962219805\\
5.83	0.2628293376418\\
5.84	0.261504450991124\\
5.85	0.260169523837733\\
5.86	0.258824778558242\\
5.87	0.257470438274798\\
5.88	0.25610672679402\\
5.89	0.254733868546051\\
5.9	0.253352088523716\\
5.91	0.251961612221839\\
5.92	0.250562665576713\\
5.93	0.249155474905767\\
5.94	0.247740266847442\\
5.95	0.246317268301297\\
5.96	0.244886706368375\\
5.97	0.24344880829184\\
5.98	0.242003801397917\\
5.99	0.24055191303714\\
6	0.239093370525952\\
6.01	0.237628401088657\\
6.02	0.23615723179975\\
6.03	0.234680089526651\\
6.04	0.233197200872859\\
6.05	0.231708792121536\\
6.06	0.230215089179558\\
6.07	0.228716317522038\\
6.08	0.22721270213734\\
6.09	0.22570446747261\\
6.1	0.224191837379833\\
6.11	0.22267503506244\\
6.12	0.221154283022476\\
6.13	0.21962980300835\\
6.14	0.218101815963184\\
6.15	0.216570541973764\\
6.16	0.215036200220133\\
6.17	0.213499008925817\\
6.18	0.21195918530871\\
6.19	0.210416945532633\\
6.2	0.208872504659575\\
6.21	0.207326076602634\\
6.22	0.205777874079673\\
6.23	0.204228108567692\\
6.24	0.202676990257946\\
6.25	0.201124728011806\\
6.26	0.199571529317377\\
6.27	0.198017600246892\\
6.28	0.196463145414885\\
6.29	0.194908367937152\\
6.3	0.193353469390517\\
6.31	0.191798649773403\\
6.32	0.190244107467226\\
6.33	0.188690039198609\\
6.34	0.187136640002441\\
6.35	0.185584103185767\\
6.36	0.184032620292533\\
6.37	0.182482381069184\\
6.38	0.180933573431129\\
6.39	0.179386383430064\\
6.4	0.177840995222173\\
6.41	0.17629759103721\\
6.42	0.174756351148454\\
6.43	0.173217453843555\\
6.44	0.17168107539627\\
6.45	0.170147390039088\\
6.46	0.16861656993675\\
6.47	0.167088785160669\\
6.48	0.165564203664248\\
6.49	0.164042991259093\\
6.5	0.162525311592137\\
6.51	0.161011326123657\\
6.52	0.159501194106197\\
6.53	0.157995072564391\\
6.54	0.156493116275693\\
6.55	0.154995477751992\\
6.56	0.153502307222147\\
6.57	0.1520137526154\\
6.58	0.15052995954569\\
6.59	0.149051071296865\\
6.6	0.147577228808773\\
6.61	0.146108570664244\\
6.62	0.144645233076952\\
6.63	0.143187349880159\\
6.64	0.141735052516324\\
6.65	0.14028847002759\\
6.66	0.138847729047126\\
6.67	0.137412953791335\\
6.68	0.135984266052907\\
6.69	0.134561785194725\\
6.7	0.133145628144603\\
6.71	0.131735909390866\\
6.72	0.130332740978749\\
6.73	0.128936232507617\\
6.74	0.127546491129\\
6.75	0.126163621545422\\
6.76	0.124787726010036\\
6.77	0.123418904327037\\
6.78	0.122057253852859\\
6.79	0.120702869498137\\
6.8	0.119355843730431\\
6.81	0.1180162665777\\
6.82	0.116684225632517\\
6.83	0.115359806057013\\
6.84	0.114043090588543\\
6.85	0.112734159546067\\
6.86	0.111433090837222\\
6.87	0.11013995996609\\
6.88	0.108854840041642\\
6.89	0.10757780178685\\
6.9	0.106308913548457\\
6.91	0.105048241307385\\
6.92	0.103795848689784\\
6.93	0.102551796978697\\
6.94	0.10131614512634\\
6.95	0.100088949766973\\
6.96	0.0988702652303605\\
6.97	0.0976601435558059\\
6.98	0.0964586345067445\\
6.99	0.0952657855858868\\
7	0.0940816420508967\\
7.01	0.0929062469305942\\
7.02	0.091739641041668\\
7.03	0.0905818630058867\\
7.04	0.0894329492677946\\
7.05	0.088292934112881\\
7.06	0.087161849686207\\
7.07	0.0860397260114811\\
7.08	0.0849265910105658\\
7.09	0.0838224705234065\\
7.1	0.0827273883283668\\
7.11	0.081641366162959\\
7.12	0.0805644237449543\\
7.13	0.0794965787938631\\
7.14	0.0784378470527686\\
7.15	0.0773882423105042\\
7.16	0.0763477764241583\\
7.17	0.0753164593418964\\
7.18	0.0742942991260859\\
7.19	0.0732813019767105\\
7.2	0.0722774722550628\\
7.21	0.0712828125077007\\
7.22	0.0702973234906556\\
7.23	0.0693210041938795\\
7.24	0.0683538518659187\\
7.25	0.0673958620388005\\
7.26	0.0664470285531221\\
7.27	0.0655073435833272\\
7.28	0.0645767976631603\\
7.29	0.063655379711284\\
7.3	0.0627430770570496\\
7.31	0.0618398754664067\\
7.32	0.0609457591679419\\
7.33	0.0600607108790333\\
7.34	0.0591847118321099\\
7.35	0.0583177418010041\\
7.36	0.0574597791273863\\
7.37	0.0566108007472685\\
7.38	0.0557707822175694\\
7.39	0.0549396977427251\\
7.4	0.0541175202013394\\
7.41	0.0533042211728588\\
7.42	0.0524997709642644\\
7.43	0.0517041386367693\\
7.44	0.0509172920325106\\
7.45	0.0501391978012268\\
7.46	0.0493698214269105\\
7.47	0.0486091272544258\\
7.48	0.0478570785160813\\
7.49	0.04711363735815\\
7.5	0.0463787648673247\\
7.51	0.0456524210971024\\
7.52	0.0449345650940864\\
7.53	0.0442251549241985\\
7.54	0.0435241476987926\\
7.55	0.0428314996006617\\
7.56	0.0421471659099276\\
7.57	0.0414711010298096\\
7.58	0.0408032585122601\\
7.59	0.0401435910834611\\
7.6	0.0394920506691755\\
7.61	0.0388485884199429\\
7.62	0.0382131547361147\\
7.63	0.0375856992927223\\
7.64	0.0369661710641687\\
7.65	0.0363545183487397\\
7.66	0.0357506887929274\\
7.67	0.0351546294155594\\
7.68	0.0345662866317275\\
7.69	0.0339856062765119\\
7.7	0.0334125336284925\\
7.71	0.0328470134330438\\
7.72	0.0322889899254083\\
7.73	0.0317384068535412\\
7.74	0.0311952075007242\\
7.75	0.0306593347079419\\
7.76	0.0301307308960168\\
7.77	0.0296093380874989\\
7.78	0.029095097928305\\
7.79	0.0285879517091046\\
7.8	0.0280878403864484\\
7.81	0.0275947046036344\\
7.82	0.0271084847113114\\
7.83	0.0266291207878126\\
7.84	0.0261565526592195\\
7.85	0.0256907199191516\\
7.86	0.02523156194828\\
7.87	0.0247790179335609\\
7.88	0.0243330268871889\\
7.89	0.0238935276652653\\
7.9	0.0234604589861821\\
7.91	0.0230337594487173\\
7.92	0.022613367549841\\
7.93	0.0221992217022314\\
7.94	0.0217912602514977\\
7.95	0.0213894214931097\\
7.96	0.0209936436890328\\
7.97	0.0206038650840679\\
7.98	0.0202200239218939\\
7.99	0.0198420584608144\\
8	0.0194699069892059\\
8.01	0.019103507840669\\
8.02	0.0187427994088807\\
8.03	0.0183877201621492\\
8.04	0.0180382086576705\\
8.05	0.0176942035554866\\
8.06	0.0173556436321467\\
8.07	0.0170224677940708\\
8.08	0.0166946150906171\\
8.09	0.0163720247268531\\
8.1	0.0160546360760318\\
8.11	0.0157423886917736\\
8.12	0.0154352223199552\\
8.13	0.0151330769103064\\
8.14	0.0148358926277161\\
8.15	0.0145436098632491\\
8.16	0.0142561692448743\\
8.17	0.0139735116479077\\
8.18	0.0136955782051693\\
8.19	0.0134223103168583\\
8.2	0.0131536496601461\\
8.21	0.0128895381984906\\
8.22	0.0126299181906737\\
8.23	0.0123747321995629\\
8.24	0.0121239231006\\
8.25	0.0118774340900205\\
8.26	0.0116352086928026\\
8.27	0.0113971907703519\\
8.28	0.0111633245279221\\
8.29	0.0109335545217749\\
8.3	0.0107078256660808\\
8.31	0.0104860832395661\\
8.32	0.0102682728919047\\
8.33	0.0100543406498618\\
8.34	0.00984423292318888\\
8.35	0.00963789651027523\\
8.36	0.00943527860355735\\
8.37	0.00923632679469026\\
8.38	0.00904098907948317\\
8.39	0.00884921386260283\\
8.4	0.00866094996204767\\
8.41	0.00847614661339551\\
8.42	0.00829475347382863\\
8.43	0.00811672062593896\\
8.44	0.00794199858131661\\
8.45	0.00777053828392544\\
8.46	0.00760229111326832\\
8.47	0.00743720888734606\\
8.48	0.00727524386541275\\
8.49	0.0071163487505313\\
8.5	0.00696047669193228\\
8.51	0.00680758128717966\\
8.52	0.00665761658414656\\
8.53	0.00651053708280472\\
8.54	0.00636629773683088\\
8.55	0.00622485395503358\\
8.56	0.00608616160260388\\
8.57	0.00595017700219317\\
8.58	0.00581685693482179\\
8.59	0.00568615864062177\\
8.6	0.00555803981941703\\
8.61	0.00543245863114457\\
8.62	0.00530937369612007\\
8.63	0.00518874409515118\\
8.64	0.00507052936950197\\
8.65	0.00495468952071215\\
8.66	0.00484118501027384\\
8.67	0.00472997675916999\\
8.68	0.00462102614727719\\
8.69	0.00451429501263655\\
8.7	0.00440974565059588\\
8.71	0.00430734081282629\\
8.72	0.00420704370621683\\
8.73	0.00410881799165\\
8.74	0.00401262778266171\\
8.75	0.00391843764398876\\
8.76	0.00382621259000694\\
8.77	0.00373591808306305\\
8.78	0.00364752003170384\\
8.79	0.0035609847888051\\
8.8	0.00347627914960381\\
8.81	0.00339337034963658\\
8.82	0.00331222606258721\\
8.83	0.00323281439804643\\
8.84	0.00315510389918684\\
8.85	0.00307906354035585\\
8.86	0.00300466272458949\\
8.87	0.00293187128105012\\
8.88	0.0028606594623906\\
8.89	0.00279099794204787\\
8.9	0.00272285781146872\\
8.91	0.00265621057727016\\
8.92	0.00259102815833753\\
8.93	0.00252728288286249\\
8.94	0.00246494748532389\\
8.95	0.0024039951034138\\
8.96	0.00234439927491129\\
8.97	0.00228613393450666\\
8.98	0.00222917341057807\\
8.99	0.0021734924219235\\
9	0.00211906607445008\\
9.01	0.00206586985782318\\
9.02	0.00201387964207761\\
9.03	0.00196307167419305\\
9.04	0.00191342257463601\\
9.05	0.00186490933387047\\
9.06	0.00181750930883927\\
9.07	0.0017712002194183\\
9.08	0.00172596014484571\\
9.09	0.00168176752012786\\
9.1	0.00163860113242423\\
9.11	0.00159644011741304\\
9.12	0.00155526395563949\\
9.13	0.00151505246884854\\
9.14	0.00147578581630389\\
9.15	0.00143744449109497\\
9.16	0.00140000931643379\\
9.17	0.00136346144194302\\
9.18	0.00132778233993727\\
9.19	0.00129295380169897\\
9.2	0.00125895793375037\\
9.21	0.00122577715412341\\
9.22	0.00119339418862865\\
9.23	0.0011617920671249\\
9.24	0.00113095411979088\\
9.25	0.00110086397340032\\
9.26	0.00107150554760171\\
9.27	0.00104286305120415\\
9.28	0.00101492097847045\\
9.29	0.000987664105418677\\
9.3	0.000961077486133441\\
9.31	0.000935146449087961\\
9.32	0.000909856593478026\\
9.33	0.000885193785569004\\
9.34	0.000861144155056849\\
9.35	0.000837694091444159\\
9.36	0.000814830240432241\\
9.37	0.000792539500330117\\
9.38	0.000770809018481389\\
9.39	0.000749626187709831\\
9.4	0.000728978642784507\\
9.41	0.000708854256905303\\
9.42	0.000689241138209577\\
9.43	0.000670127626300705\\
9.44	0.000651502288799236\\
9.45	0.000633353917917341\\
9.46	0.000615671527057199\\
9.47	0.000598444347433983\\
9.48	0.000581661824723986\\
9.49	0.000565313615738524\\
9.5	0.000549389585124119\\
9.51	0.000533879802089483\\
9.52	0.000518774537159811\\
9.53	0.000504064258958826\\
9.54	0.000489739631019037\\
9.55	0.000475791508620601\\
9.56	0.000462210935659209\\
9.57	0.000448989141543317\\
9.58	0.000436117538121123\\
9.59	0.000423587716637555\\
9.6	0.000411391444721603\\
9.61	0.000399520663404253\\
9.62	0.000387967484167287\\
9.63	0.000376724186023164\\
9.64	0.000365783212626227\\
9.65	0.00035513716941539\\
9.66	0.000344778820788498\\
9.67	0.00033470108730853\\
9.68	0.000324897042941733\\
9.69	0.000315359912327858\\
9.7	0.000306083068082558\\
9.71	0.000297060028132048\\
9.72	0.000288284453080093\\
9.73	0.00027975014360736\\
9.74	0.000271451037903185\\
9.75	0.000263381209129764\\
9.76	0.000255534862918768\\
9.77	0.000247906334900376\\
9.78	0.000240490088264704\\
9.79	0.000233280711355582\\
9.8	0.000226272915296628\\
9.81	0.000219461531649576\\
9.82	0.000212841510104734\\
9.83	0.000206407916203538\\
9.84	0.000200155929093061\\
9.85	0.000194080839312381\\
9.86	0.000188178046610692\\
9.87	0.000182443057797005\\
9.88	0.000176871484621314\\
9.89	0.000171459041687076\\
9.9	0.000166201544394823\\
9.91	0.000161094906916755\\
9.92	0.000156135140202134\\
9.93	0.000151318350013282\\
9.94	0.000146640734991985\\
9.95	0.000142098584756127\\
9.96	0.000137688278026307\\
9.97	0.000133406280782254\\
9.98	0.000129249144448798\\
9.99	0.000125213504111178\\
10	0.000121296076759446\\
};
%\addlegendentry{sigma points}

\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5.04857024213078	0\\
5.04857024213078	0.6\\
};
\addplot [color=mycolor1, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5.0284309151552	0\\
5.0284309151552	0.6\\
};
\end{axis}
\end{tikzpicture}%

==> figure3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.21569,0.54902,0.72157}%
\definecolor{mycolor2}{rgb}{0.32941,0.68627,0.44706}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.5in,
at={(0.753in,0.494in)},
scale only axis,
xmin=3,
xmax=7,
ymin=0,
ymax=10,
xlabel=$z$,
ylabel=$g(z)$,
ylabel near ticks,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=white!75!gray, fill=white!75!gray]
table[row sep=crcr] {%
x	y\\
3	5.60557941684972\\
3.1	4.70716234330844\\
3.2	3.87932765846197\\
3.3	3.2380914140179\\
3.4	2.9008549380203\\
3.5	3.01404145455474\\
3.6	3.50467066645322\\
3.7	4.04700077900191\\
3.8	4.54460746425297\\
3.9	4.96745385640517\\
4	5.27103046105549\\
4.1	5.39317203390021\\
4.2	5.30046700761633\\
4.3	5.02564757629282\\
4.4	4.65569378363927\\
4.5	4.30014873154101\\
4.6	4.06929803847867\\
4.7	4.05362249022923\\
4.8	4.29542262596543\\
4.9	4.76540779717696\\
5	5.36551563536243\\
5.1	5.96192497944167\\
5.2	6.42690786799275\\
5.3	6.67069948024847\\
5.4	6.65890044914862\\
5.5	6.41815264551081\\
5.6	6.03083659106039\\
5.7	5.6186780168268\\
5.8	5.31506317491411\\
5.9	5.21251155440528\\
6	5.30990745481666\\
6.1	5.54174649569299\\
6.2	5.90486360132195\\
6.3	6.52906505933426\\
6.4	7.34869721906305\\
6.5	8.2155433231135\\
6.6	9.01734732149829\\
6.7	9.67080443955642\\
6.8	10.1240664188619\\
6.9	10.3595336996116\\
7	10.3916096940261\\
7	-2.81725717892776\\
6.9	-1.34625489566226\\
6.8	0.202559125311537\\
6.7	1.71714038150813\\
6.6	3.072557539041\\
6.5	4.15454159740114\\
6.4	4.88349915177903\\
6.3	5.22664794020121\\
6.2	5.18360532101706\\
6.1	4.8788052253972\\
6	4.6331778715133\\
5.9	4.5883260784888\\
5.8	4.73613004588524\\
5.7	5.02361248251146\\
5.6	5.38843380983653\\
5.5	5.74202281345063\\
5.4	5.97511199173114\\
5.3	5.99500677111401\\
5.2	5.76207810293034\\
5.1	5.30850561252513\\
5	4.73030731977282\\
4.9	4.15596685079279\\
4.8	3.70815761471018\\
4.7	3.47491890813317\\
4.6	3.49266859160742\\
4.5	3.73429620220492\\
4.4	4.10957885008207\\
4.3	4.49038704455634\\
4.2	4.75598079068882\\
4.1	4.82927367920263\\
4	4.67953112432099\\
3.9	4.31398434648079\\
3.8	3.79076735756077\\
3.7	3.22373308188196\\
3.6	2.73479437733906\\
3.5	2.33845960534523\\
3.4	1.7617671705782\\
3.3	0.927784943151415\\
3.2	-0.0622173882795325\\
3.1	-1.15501016853579\\
3	-2.29648939947064\\
}--cycle;
%\addlegendentry{data1}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
3	1.65454500868954\\
3.1	1.77607608738633\\
3.2	1.90855513509122\\
3.3	2.08293817858466\\
3.4	2.33131105429925\\
3.5	2.67625052994998\\
3.6	3.11973252189614\\
3.7	3.63536693044193\\
3.8	4.16768741090686\\
3.9	4.64071910144298\\
4	4.97528079268824\\
4.1	5.11122285655142\\
4.2	5.02822389915258\\
4.3	4.75801731042458\\
4.4	4.38263631686067\\
4.5	4.01722246687297\\
4.6	3.78098331504304\\
4.7	3.7642706991812\\
4.8	4.0017901203378\\
4.9	4.46068732398487\\
5	5.04791147756762\\
5.1	5.6352152959834\\
5.2	6.09449298546154\\
5.3	6.33285312568124\\
5.4	6.31700622043988\\
5.5	6.08008772948072\\
5.6	5.70963520044846\\
5.7	5.32114524966913\\
5.8	5.02559661039967\\
5.9	4.90041881644704\\
6	4.97154266316498\\
6.1	5.2102758605451\\
6.2	5.5442344611695\\
6.3	5.87785649976774\\
6.4	6.11609818542104\\
6.5	6.18504246025732\\
6.6	6.04495243026965\\
6.7	5.69397241053228\\
6.8	5.16331277208672\\
6.9	4.50663940197465\\
7	3.78717625754919\\
};
%\addlegendentry{data2}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
3	3.65028784015712\\
3.1	3.3064674819378\\
3.2	2.91209668333493\\
3.3	2.58821465763088\\
3.4	2.43860250812044\\
3.5	2.52437399453184\\
3.6	2.84901275322832\\
3.7	3.35751938153039\\
3.8	3.94987720966295\\
3.9	4.5055398697196\\
4	4.91294525072763\\
4.1	5.0968297942788\\
4.2	5.03665563853606\\
4.3	4.7716390030942\\
4.4	4.3911486907096\\
4.5	4.01282548753949\\
4.6	3.75377959582483\\
4.7	3.7019179720206\\
4.8	3.89442163799338\\
4.9	4.30864247013488\\
5	4.86764824990223\\
5.1	5.45905835402217\\
5.2	5.9625584504796\\
5.3	6.27935764310392\\
5.4	6.3563759284045\\
5.5	6.1992400316551\\
5.6	5.87090578830787\\
5.7	5.4762443598132\\
5.8	5.13636611578703\\
5.9	4.95896859165705\\
6	5.01196837590714\\
6.1	5.30687276054271\\
6.2	5.79596235467694\\
6.3	6.38397445569175\\
6.4	6.95142668124169\\
6.5	7.38387042354583\\
6.6	7.59991186010727\\
6.7	7.57114000016918\\
6.8	7.32908268612002\\
6.9	6.95748747810492\\
7	6.57181733050385\\
};
%\addlegendentry{data3}

\addplot [color=black, draw=none, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
4.35098623480876	4.60169433144391\\
6.18116604196553	5.49636285837053\\
4.24154670271631	4.82024269037541\\
3.89038696149848	4.57450834120643\\
4.1544487599922	5.29608720227359\\
4.42733513354205	4.25480543863749\\
4.44131923552603	4.28790037611626\\
5.17838022584977	6.04481768289905\\
4.80313855352406	4.08169379644867\\
5.58644262166707	5.73541607445425\\
4.14811303037753	4.99217074868426\\
5.80032070980182	5.09374992761652\\
3.49059527526561	2.64594890233961\\
5.87587414783453	4.84561870450695\\
4.75721046366666	3.75296410394315\\
};
%\addlegendentry{data4}

\addplot[ybar interval, fill=mycolor2, fill opacity=0.4, draw=mycolor2, area legend] table[row sep=crcr] {%
x	y\\
5.52	0.0243309002433089\\
5.5611	0.0486618004866178\\
5.6022	0.0243309002433089\\
5.6433	0\\
5.6844	0\\
5.7255	0.0486618004866178\\
5.7666	0.0973236009732357\\
5.8077	0.170316301703162\\
5.8488	0.121654501216545\\
5.8899	0.194647201946471\\
5.931	0.243309002433094\\
5.9721	0.291970802919707\\
6.0132	0.340632603406325\\
6.0543	0.583941605839414\\
6.0954	0.559610705596105\\
6.1365	0.924574209245739\\
6.1776	0.973236009732378\\
6.2187	0.778588807785885\\
6.2598	0.973236009732357\\
6.3009	0.997566909975666\\
6.342	1.21654501216545\\
6.3831	1.33819951338199\\
6.4242	1.50851581508515\\
6.4653	1.04622871046228\\
6.5064	1.43552311435526\\
6.5475	1.14355231143552\\
6.5886	1.6301703163017\\
6.6297	1.19221411192214\\
6.6708	1.02189781021897\\
6.7119	0.997566909975687\\
6.753	1.07055961070559\\
6.7941	0.656934306569341\\
6.8352	0.535279805352796\\
6.8763	0.291970802919707\\
6.9174	0.462287104622869\\
6.9585	0.267639902676398\\
6.9996	0.267639902676398\\
7.0407	0.218978102189785\\
7.0818	0.170316301703162\\
7.1229	0.0486618004866178\\
7.164	0.0486618004866178\\
7.2051	0.0729927007299268\\
7.2462	0.121654501216547\\
7.2873	0\\
7.3284	0.0729927007299268\\
7.3695	0.0486618004866178\\
7.4106	0\\
7.4517	0\\
7.4928	0\\
7.5339	0.0486618004866178\\
7.575	0.0486618004866178\\
};
%\addlegendentry{x}

\addplot [color=mycolor2, dashed, line width=3.0pt]
  table[row sep=crcr]{%
6.5	0\\
6.5	2.5\\
};
%\addlegendentry{data5}

\node[right, align=left]
at (axis cs:4.8,3) {$\color{mycolor2} \bm{p(Z^*) = \mathcal{N}(6.5,0.09)}$};
\end{axis}

\end{tikzpicture}%

==> figure4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.21569,0.54902,0.72157}%
\definecolor{mycolor2}{rgb}{0.80784,0.16863,0.12157}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.898in,
height=1.5in,%3.603in,
at={(0.766in,0.486in)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=2,
xlabel= \phantom{$z$},
ylabel=$p(g_{Z^*}|Y)$,
ylabel near ticks,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.4, draw=mycolor1, area legend] table[row sep=crcr] {%
x	y\\
4.9	0.163636363636364\\
4.955	0.327272727272724\\
5.01	0.272727272727274\\
5.065	0.145454545454546\\
5.12	0.127272727272726\\
5.175	0.181818181818183\\
5.23	0.181818181818183\\
5.285	0.145454545454544\\
5.34	0.0909090909090914\\
5.395	0.272727272727274\\
5.45	0.109090909090908\\
5.505	0.181818181818183\\
5.56	0.127272727272728\\
5.615	0.200000000000001\\
5.67	0.18181818181818\\
5.725	0.145454545454546\\
5.78	0.0909090909090899\\
5.835	0.127272727272728\\
5.89	0.127272727272728\\
5.945	0.218181818181819\\
6	0.109090909090908\\
6.055	0.200000000000001\\
6.11	0.181818181818183\\
6.165	0.36363636363636\\
6.22	0.272727272727274\\
6.275	0.327272727272729\\
6.33	0.199999999999998\\
6.385	0.309090909090911\\
6.44	0.345454545454547\\
6.495	0.327272727272724\\
6.55	0.272727272727274\\
6.605	0.345454545454547\\
6.66	0.290909090909092\\
6.715	0.418181818181814\\
6.77	0.254545454545456\\
6.825	0.36363636363636\\
6.88	0.345454545454547\\
6.935	0.309090909090911\\
6.99	0.309090909090911\\
7.045	0.418181818181814\\
7.1	0.563636363636367\\
7.155	0.418181818181814\\
7.21	0.600000000000003\\
7.265	0.63636363636364\\
7.32	0.52727272727273\\
7.375	0.690909090909094\\
7.43	0.890909090909081\\
7.485	1.1090909090909\\
7.54	1.50909090909092\\
7.595	1.85454545454546\\
7.65	1.85454545454546\\
};
%\addlegendentry{ground truth}

\addplot[ybar interval, fill=mycolor2, fill opacity=0.4, draw=mycolor2, area legend] table[row sep=crcr] {%
x	y\\
0.4	0.00816326530612245\\
0.645	0.00408163265306122\\
0.89	0\\
1.135	0.00408163265306123\\
1.38	0.0244897959183673\\
1.625	0.0204081632653061\\
1.87	0.0204081632653062\\
2.115	0.00816326530612245\\
2.36	0.0285714285714286\\
2.605	0.0163265306122449\\
2.85	0.053061224489796\\
3.095	0.0448979591836734\\
3.34	0.0816326530612245\\
3.585	0.0816326530612246\\
3.83	0.151020408163265\\
4.075	0.0938775510204081\\
4.32	0.151020408163265\\
4.565	0.146938775510204\\
4.81	0.151020408163265\\
5.055	0.187755102040816\\
5.3	0.151020408163266\\
5.545	0.175510204081633\\
5.79	0.191836734693877\\
6.035	0.195918367346939\\
6.28	0.212244897959184\\
6.525	0.204081632653061\\
6.77	0.244897959183673\\
7.015	0.204081632653062\\
7.26	0.138775510204082\\
7.505	0.122448979591837\\
7.75	0.151020408163265\\
7.995	0.142857142857143\\
8.24	0.102040816326531\\
8.485	0.0897959183673466\\
8.73	0.110204081632653\\
8.975	0.0775510204081629\\
9.22	0.0734693877551023\\
9.465	0.0571428571428569\\
9.71	0.0367346938775511\\
9.955	0.0326530612244897\\
10.2	0.0244897959183674\\
10.445	0.0204081632653062\\
10.69	0.020408163265306\\
10.935	0.00816326530612248\\
11.18	0.00816326530612242\\
11.425	0\\
11.67	0\\
11.915	0.00408163265306124\\
12.16	0\\
12.405	0.00408163265306121\\
12.65	0.00408163265306121\\
};
%\addlegendentry{linearization}

\addplot [color=mycolor2, dashed, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.18504246025733	0\\
6.18504246025733	0.6\\
};
\addplot [color=mycolor1, dashed, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.78517210329053	0\\
6.78517210329053	0.6\\
};
\end{axis}

\begin{axis}[%
width=0.898in,
height=1.5in,%3.603in,
at={(1.981in,0.486in)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=2,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.4, draw=mycolor1, area legend] table[row sep=crcr] {%
x	y\\
4.9	0.163636363636364\\
4.955	0.327272727272724\\
5.01	0.272727272727274\\
5.065	0.145454545454546\\
5.12	0.127272727272726\\
5.175	0.181818181818183\\
5.23	0.181818181818183\\
5.285	0.145454545454544\\
5.34	0.0909090909090914\\
5.395	0.272727272727274\\
5.45	0.109090909090908\\
5.505	0.181818181818183\\
5.56	0.127272727272728\\
5.615	0.200000000000001\\
5.67	0.18181818181818\\
5.725	0.145454545454546\\
5.78	0.0909090909090899\\
5.835	0.127272727272728\\
5.89	0.127272727272728\\
5.945	0.218181818181819\\
6	0.109090909090908\\
6.055	0.200000000000001\\
6.11	0.181818181818183\\
6.165	0.36363636363636\\
6.22	0.272727272727274\\
6.275	0.327272727272729\\
6.33	0.199999999999998\\
6.385	0.309090909090911\\
6.44	0.345454545454547\\
6.495	0.327272727272724\\
6.55	0.272727272727274\\
6.605	0.345454545454547\\
6.66	0.290909090909092\\
6.715	0.418181818181814\\
6.77	0.254545454545456\\
6.825	0.36363636363636\\
6.88	0.345454545454547\\
6.935	0.309090909090911\\
6.99	0.309090909090911\\
7.045	0.418181818181814\\
7.1	0.563636363636367\\
7.155	0.418181818181814\\
7.21	0.600000000000003\\
7.265	0.63636363636364\\
7.32	0.52727272727273\\
7.375	0.690909090909094\\
7.43	0.890909090909081\\
7.485	1.1090909090909\\
7.54	1.50909090909092\\
7.595	1.85454545454546\\
7.65	1.85454545454546\\
};
%\addlegendentry{ground truth}

\addplot[ybar interval, fill=mycolor2, fill opacity=0.4, draw=mycolor2, area legend] table[row sep=crcr] {%
x	y\\
0	0.00436681222707424\\
0.229	0.0131004366812227\\
0.458	0.00873362445414847\\
0.687	0.00436681222707424\\
0.916	0.00873362445414847\\
1.145	0\\
1.374	0.0218340611353712\\
1.603	0.0262008733624454\\
1.832	0.0262008733624454\\
2.061	0.056768558951965\\
2.29	0.0655021834061135\\
2.519	0.0436681222707423\\
2.748	0.0960698689956331\\
2.977	0.0873362445414849\\
3.206	0.100436681222707\\
3.435	0.122270742358079\\
3.664	0.170305676855895\\
3.893	0.104803493449782\\
4.122	0.187772925764192\\
4.351	0.25764192139738\\
4.58	0.196506550218341\\
4.809	0.205240174672489\\
5.038	0.174672489082969\\
5.267	0.213973799126637\\
5.496	0.240174672489083\\
5.725	0.205240174672489\\
5.954	0.17467248908297\\
6.183	0.25764192139738\\
6.412	0.192139737991266\\
6.641	0.174672489082969\\
6.87	0.152838427947598\\
7.099	0.117903930131004\\
7.328	0.104803493449782\\
7.557	0.100436681222707\\
7.786	0.074235807860262\\
8.015	0.100436681222708\\
8.244	0.0567685589519648\\
8.473	0.0480349344978168\\
8.702	0.0174672489082969\\
8.931	0.0262008733624455\\
9.16	0.0305676855895195\\
9.389	0.0262008733624455\\
9.618	0.0218340611353713\\
9.847	0.00873362445414843\\
10.076	0.017467248908297\\
10.305	0\\
10.534	0.0087336244541485\\
10.763	0.00436681222707422\\
10.992	0.00436681222707425\\
11.221	0.00436681222707422\\
11.45	0.00436681222707422\\
};
%\addlegendentry{moment matching}

\addplot [color=mycolor2, dashed, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.52049048320014	0\\
5.52049048320014	0.6\\
};
\addplot [color=mycolor1, dashed, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.78517210329053	0\\
6.78517210329053	0.6\\
};
\end{axis}

\begin{axis}[%
width=0.898in,
height=1.5in,%3.603in,
at={(3.196in,0.486in)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=2,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.4, draw=mycolor1, area legend] table[row sep=crcr] {%
x	y\\
4.9	0.163636363636364\\
4.955	0.327272727272724\\
5.01	0.272727272727274\\
5.065	0.145454545454546\\
5.12	0.127272727272726\\
5.175	0.181818181818183\\
5.23	0.181818181818183\\
5.285	0.145454545454544\\
5.34	0.0909090909090914\\
5.395	0.272727272727274\\
5.45	0.109090909090908\\
5.505	0.181818181818183\\
5.56	0.127272727272728\\
5.615	0.200000000000001\\
5.67	0.18181818181818\\
5.725	0.145454545454546\\
5.78	0.0909090909090899\\
5.835	0.127272727272728\\
5.89	0.127272727272728\\
5.945	0.218181818181819\\
6	0.109090909090908\\
6.055	0.200000000000001\\
6.11	0.181818181818183\\
6.165	0.36363636363636\\
6.22	0.272727272727274\\
6.275	0.327272727272729\\
6.33	0.199999999999998\\
6.385	0.309090909090911\\
6.44	0.345454545454547\\
6.495	0.327272727272724\\
6.55	0.272727272727274\\
6.605	0.345454545454547\\
6.66	0.290909090909092\\
6.715	0.418181818181814\\
6.77	0.254545454545456\\
6.825	0.36363636363636\\
6.88	0.345454545454547\\
6.935	0.309090909090911\\
6.99	0.309090909090911\\
7.045	0.418181818181814\\
7.1	0.563636363636367\\
7.155	0.418181818181814\\
7.21	0.600000000000003\\
7.265	0.63636363636364\\
7.32	0.52727272727273\\
7.375	0.690909090909094\\
7.43	0.890909090909081\\
7.485	1.1090909090909\\
7.54	1.50909090909092\\
7.595	1.85454545454546\\
7.65	1.85454545454546\\
};
%\addlegendentry{ground truth}

\addplot[ybar interval, fill=mycolor2, fill opacity=0.4, draw=mycolor2, area legend] table[row sep=crcr] {%
x	y\\
2.4	0.00826446280991736\\
2.521	0.00826446280991736\\
2.642	0.0165289256198347\\
2.763	0.0413223140495868\\
2.884	0.0330578512396694\\
3.005	0.0330578512396694\\
3.126	0.0413223140495868\\
3.247	0.0909090909090909\\
3.368	0.115702479338843\\
3.489	0.0495867768595041\\
3.61	0.0991735537190083\\
3.731	0.173553719008264\\
3.852	0.0909090909090909\\
3.973	0.165289256198347\\
4.094	0.15702479338843\\
4.215	0.280991735537189\\
4.336	0.21487603305785\\
4.457	0.247933884297522\\
4.578	0.34710743801653\\
4.699	0.297520661157024\\
4.82	0.272727272727272\\
4.941	0.404958677685952\\
5.062	0.338842975206613\\
5.183	0.33884297520661\\
5.304	0.314049586776858\\
5.425	0.363636363636365\\
5.546	0.429752066115704\\
5.667	0.380165289256197\\
5.788	0.305785123966941\\
5.909	0.314049586776861\\
6.03	0.314049586776861\\
6.151	0.256198347107437\\
6.272	0.272727272727272\\
6.393	0.256198347107439\\
6.514	0.231404958677687\\
6.635	0.21487603305785\\
6.756	0.12396694214876\\
6.877	0.123966942148761\\
6.998	0.132231404958678\\
7.119	0.0826446280991733\\
7.24	0.0743801652892559\\
7.361	0.0247933884297522\\
7.482	0.0413223140495869\\
7.603	0.0578512396694213\\
7.724	0.0165289256198347\\
7.845	0.0165289256198348\\
7.966	0\\
8.087	0\\
8.208	0.024793388429752\\
8.329	0.0247933884297523\\
8.45	0.0247933884297523\\
};
%\addlegendentry{sigma points}

\addplot [color=mycolor2, dashed, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.36524693532283	0\\
5.36524693532283	0.6\\
};
\addplot [color=mycolor1, dashed, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.78517210329053	0\\
6.78517210329053	0.6\\
};
\end{axis}

\begin{axis}[%
width=0.898in,
height=1.5in,%3.603in,
at={(4.411in,0.486in)},
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=2,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.4, draw=mycolor1, area legend] table[row sep=crcr] {%
x	y\\
4.9	0.163636363636364\\
4.955	0.327272727272724\\
5.01	0.272727272727274\\
5.065	0.145454545454546\\
5.12	0.127272727272726\\
5.175	0.181818181818183\\
5.23	0.181818181818183\\
5.285	0.145454545454544\\
5.34	0.0909090909090914\\
5.395	0.272727272727274\\
5.45	0.109090909090908\\
5.505	0.181818181818183\\
5.56	0.127272727272728\\
5.615	0.200000000000001\\
5.67	0.18181818181818\\
5.725	0.145454545454546\\
5.78	0.0909090909090899\\
5.835	0.127272727272728\\
5.89	0.127272727272728\\
5.945	0.218181818181819\\
6	0.109090909090908\\
6.055	0.200000000000001\\
6.11	0.181818181818183\\
6.165	0.36363636363636\\
6.22	0.272727272727274\\
6.275	0.327272727272729\\
6.33	0.199999999999998\\
6.385	0.309090909090911\\
6.44	0.345454545454547\\
6.495	0.327272727272724\\
6.55	0.272727272727274\\
6.605	0.345454545454547\\
6.66	0.290909090909092\\
6.715	0.418181818181814\\
6.77	0.254545454545456\\
6.825	0.36363636363636\\
6.88	0.345454545454547\\
6.935	0.309090909090911\\
6.99	0.309090909090911\\
7.045	0.418181818181814\\
7.1	0.563636363636367\\
7.155	0.418181818181814\\
7.21	0.600000000000003\\
7.265	0.63636363636364\\
7.32	0.52727272727273\\
7.375	0.690909090909094\\
7.43	0.890909090909081\\
7.485	1.1090909090909\\
7.54	1.50909090909092\\
7.595	1.85454545454546\\
7.65	1.85454545454546\\
};
%\addlegendentry{ground truth}

\addplot[ybar interval, fill=mycolor2, fill opacity=0.4, draw=mycolor2, area legend] table[row sep=crcr] {%
x	y\\
-6	0.00246305418719212\\
-5.594	0\\
-5.188	0\\
-4.782	0.00246305418719211\\
-4.376	0.00492610837438424\\
-3.97	0\\
-3.564	0.00246305418719212\\
-3.158	0.00492610837438423\\
-2.752	0\\
-2.346	0.00492610837438423\\
-1.94	0\\
-1.534	0.00492610837438424\\
-1.128	0.00492610837438423\\
-0.722	0.00985221674876848\\
-0.316	0.00738916256157634\\
0.0900000000000007	0.00985221674876848\\
0.496	0.0147783251231527\\
0.902	0.0147783251231527\\
1.308	0.0123152709359606\\
1.714	0.0123152709359606\\
2.12	0.0270935960591134\\
2.526	0.0344827586206896\\
2.932	0.041871921182266\\
3.338	0.0418719211822661\\
3.744	0.0517241379310344\\
4.15	0.0812807881773398\\
4.556	0.184729064039409\\
4.962	0.349753694581282\\
5.368	0.428571428571428\\
5.774	0.352216748768472\\
6.18	0.253694581280789\\
6.586	0.197044334975369\\
6.992	0.086206896551724\\
7.398	0.0763546798029559\\
7.804	0.041871921182266\\
8.21	0.0295566502463054\\
8.616	0.0221674876847291\\
9.022	0.0197044334975369\\
9.428	0.00985221674876846\\
9.834	0.00246305418719211\\
10.24	0.00246305418719213\\
10.646	0.00492610837438425\\
11.052	0.0024630541871921\\
11.458	0.00246305418719213\\
11.864	0.00246305418719213\\
12.27	0\\
12.676	0\\
13.082	0\\
13.488	0\\
13.894	0.00246305418719213\\
14.3	0.00246305418719213\\
};
%\addlegendentry{sampling}

\addplot [color=mycolor2, dashed, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
5.50900464686103	0\\
5.50900464686103	0.6\\
};
\addplot [color=mycolor1, dashed, line width=3.0pt, forget plot]
  table[row sep=crcr]{%
6.78517210329053	0\\
6.78517210329053	0.6\\
};
\end{axis}


\end{tikzpicture}%

==> mindmap_section2.tex <==
\begin{tikzpicture}[mindmap, concept color=blue!20]
\begin{scope}[scale=0.7,transform shape]
 \node [concept] {\ref{sec:background} Background on GPs}
    child[concept color=red!10,grow=180] {node[concept] {\ref{subsec:overview} Overview of static GPs}
    child[grow=45] {node[concept] {\ref{subsub:frameworkGP} Framework}}
    child[grow=90] {node[concept] {\ref{subsub:ideaGP} The idea }}
    child[grow=150] {node[concept] {\ref{sec:subsuncertainty} Bayesian inference and uncertainty quantification}}
    child[grow=205] {node[concept] {\ref{subsub:hyperparameter} Hyper-parameters selection}}     
    }
    child[concept color=red!10,grow=0]  {node[concept] {\ref{sec:gp4dyn} GPs for dynamic systems} 
    child[grow=120] {node[concept] {\ref{subsub:iossGP} Input-output vs.~state-space models}}
    child[grow = 50] {node[concept] {\ref{subsubsec:latent_state_opt} State-space models: latent state optimization}}
    child[grow=-20] {node[concept] {\ref{subsubsec:alt_funct_learning_state_inf} State-space models: alternating function learning and state inference}}
    };
    \end{scope}
\end{tikzpicture}

==> mindmap_section4.tex <==
\begin{tikzpicture}[mindmap, concept color=blue!20]
\begin{scope}[scale=0.7,transform shape]

\node [concept] {\ref{sec:scalableGPs} Scalable GPs}
    child[concept color=red!10,grow=210] {node[concept] {\ref{sec:subsetdata} Subset of data} 
    child [grow=125] {node[concept] {\ref{subsec:subsetdatasingle} Single model with pruned data-set}}
    child [grow=190] {node[concept] {\ref{sec:multiple_models} Multiple models: expert-based methods}}}
    child[concept color=red!10,grow=150]  {node[concept] {\ref{sec:methodsinducing} Methods based on inducing variables}
    child [grow=125] {node[concept] {\ref{sec:induprior} Approximating the prior}}
    child [grow=190] {node[concept] {\ref{sub:indupost} Approximating the posterior}}
    }
    child[concept color=red!10,grow=90] {node[concept] {\ref{sec:finitedim} Finite-dimensional representation of the kernel operator}
    child [grow=180] {node[concept] {\ref{sec:ssgp} Sparse-spectrum GPs}}
    child [grow=0] {node[concept] {\ref{sub:covserexp} Covariance series expansion}}
    }
    child[concept color=red!10,grow=10] {node[concept] {\ref{sec:gpcomptricks} Computational techniques}
   child [grow=45] {node[concept] {\ref{sec:nystrom} Nystr\"om approximation}}
    child [grow=0] {node[concept] {\ref{sub:conjugategradient} Conjugate gradient method}}    
    child [grow=-45] {node[concept] {\ref{sub:parallel}  Parallelization}}  
    }
    child[concept color=red!10,grow=-40] {node[concept] {\ref{sec:online} Online learning}};
   
    \end{scope}
    
\end{tikzpicture}

==> mindmap_section5.tex <==
\begin{tikzpicture}[mindmap, concept color=blue!20]
\begin{scope}[scale=0.7,transform shape]
 \node [concept] {\ref{sec:uncertaintyprop} Uncertainty propagation}
    child[concept color=red!10,grow=180] {node[concept] {\ref{sec:gaussapproxup}  Independent one-step ahead predictions}
    child[grow=35] {node[concept] {\ref{subsubsec:linearization} Linearization}}
    child[grow=75] {node[concept] {\ref{sub:exactmomentmatch} Moment matching}}
    child[grow=120] {node[concept] {\ref{sub:sigmapoint} Sigma-point propagation}}
    child[grow=166] {node[concept] {\ref{sub:numapproxuncprop} Numerical approximations}} 
    child[grow=210] {node[concept] {\ref{sub:alternativegaussmod} Alternative Gaussian models}}      
    }
    child[concept color=red!10,grow=25]  {node[concept] {\ref{subsec:no_indep_ass} Overcoming the independence assumption}}
    child[concept color=red!10,grow=-10]  {node[concept] {\ref{subsec:robust_prop} Robust uncertainty propagation}};
    
    

    \end{scope}
\end{tikzpicture}

==> mindmap_section6.tex <==
\begin{tikzpicture}[mindmap, concept color=blue!20]
\begin{scope}[scale=0.7,transform shape]
\node [concept] {\ref{sec:safetyguar} Closed-loop safety guarantees}
    child[concept color=red!10,grow=190] {node[concept] {\ref{sub:boundedsupport}  Bounded support assumption}}
     child[concept color=red!10,grow=160] {node[concept] {\ref{subsec:RIP} Robust-in-probability. }}
    child[concept color=red!10,grow=20] {node[concept] {\ref{sub:samplingclosed} Sampling-based approaches}}
    child[concept color=red!10,grow=-10] {node[concept] {\ref{sub:additionalclosed} Additional results}};

\end{scope}
\end{tikzpicture}

==> mindmap_section7.tex <==
\begin{tikzpicture}[mindmap, concept color=blue!20]
\begin{scope}[scale=0.7,transform shape]
 \node [concept] {\ref{sec:discussion} Discussion}
    child[concept color=red!10,grow=180] {node[concept] {\ref{sub:pipeline} Complementing MPC with scalable GPs}
    child[grow=130] {node[concept] {\ref{sub:batchpipeline} Batch learning}}
    child[grow=190] {node[concept] {\ref{subsec:scalableonlinempc} (Scalable) online learning within the MPC scheme}}      
    }
     child[concept color=red!10,grow=140]  {node[concept] {\ref{sub:solvingMPC} Practical solutions of GP-MPC}}
    child[concept color=red!10,grow=35]  {node[concept] {\ref{sec:alternative_models} Alternative models for the dynamics}
     child[grow=170] {node[concept] {\ref{sub:beyondssm} Beyond state-space models}}
      child[grow=10] {node[concept] {\ref{sub:spatiotemporal} (Spatio-)temporal GPs}}
      child[grow=-35] {node[concept] {\ref{sub:multioutputGP} Non-independent output components}}
    }
    child[concept color=red!10,grow=-12]  {node[concept] {\ref{sub:alternativeuncertaintyprop} Alternative uncertainty quantification}};
\end{scope}
\end{tikzpicture}

==> paper_roadmap.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=0.pt,auto, node distance=3.8em and 6.8em,>=stealth',bend angle=45,auto,scale=0.7]

\tikzstyle{block}=[rectangle,rounded corners,fill=blue!10,minimum width=3em,align=center,on grid,inner sep=0.8em]



\begin{scope}[scale=1.15,transform shape,yshift=5em]
\node [block] (1) {\ref{sec:introduction} - Introduction};
\node [block] (2) [below = of 1] {\ref{sec:background} - Background on GPs};
\node [block] (3) [below = of 2] {\ref{sec:problem} - Problem statement};

\node [block] (5) [below = of 3,yshift=-0.3em] {\ref{sec:uncertaintyprop} - Uncertainty\\ propagation};

\node [block] (4) [left = of 5] {\ref{sec:scalableGPs} - Scalable\\ GPs};

\node [block] (6) [right = of 5, xshift = 0.9em] {\ref{sec:safetyguar} - Closed-loop\\ Guarantees};

\node [block] (7) [below = of 5, yshift=-0.3em] {\ref{sec:discussion} - Discussion};

\path (1) edge node {} (2);
\path (2) edge node {} (3);
\path (3) edge node {} (4);
\path (3) edge node {} (5);
\path (3) edge node {} (6);
\path (4) edge node {} (7);
\path (5) edge node {} (7);
\path (6) edge node {} (7);


\node[fit=(1)(2)](group){};
\draw[line width=.8pt,black,decorate,decoration={amplitude=7pt,brace}]
  (group.north east) -- (group.south east);
  \node[right=of group,anchor=center,xshift=-2.5em,align=center]{\textit{Framework} \\ \& \\ \textit{Preliminaries}};
\node[fit=(4)(5)(6)](group){};

\draw[line width=.8pt,black,decorate,decoration={amplitude=7pt,brace}]
  (group.north east) -- (group.south east);
  \node[right=of group,anchor=center,xshift = -4em]{\textit{Issues}};

\node[fit=(7)](group){};
\draw[line width=0.8pt,black,decorate,decoration={amplitude=7pt,brace}]
  (group.north east) -- (group.south east);
  \node[right=of group,anchor=center,xshift = -2.5em]{\textit{Development}};

\end{scope}
\end{tikzpicture}

==> visualization_scalableGPs.tex <==
\begin{tikzpicture}[every node/.style={scale=1},domain=0:10]
\begin{scope}[scale=0.5,transform shape,framed]
  \draw[->, very thick] (0,0) -- (9,0) node[right,align=center, text width=9em,inner sep=0.7em] { \Large Computational complexity};
  \draw[-, very thick] (0,0) -- (0,6) node[above,inner sep=0.7em] { \Large Error bounds}; 
  
  \draw[-,very thin,color=gray] (3,0) -- (3,6);
  \draw[-,very thin,color=gray] (6,0) -- (6,6);
  \draw[-,very thin,color=gray] (9,0) -- (9,6);
  
  \draw[-,color=gray] (0,3) -- (9,3);
  
  
  
  \node[anchor=center,color=gray] at (1.5,-0.4) {\large Low};
  \node[anchor=center,color=gray] at (4.5,-0.4) {\large Medium};
  \node[anchor=center,color=gray] at (7.5,-0.4) {\large High};
  
  \node[anchor=east,color=gray, text width=5em, align=center] at (-0.1, 5.7) {\large Results available};
  \node[anchor=east,color=gray] at (-0.2,0.2) {\large No results};
  
  
 \begin{scope} [yshift=-1.2em,xshift=-1.1em]
  \shade[bottom color=red, top color=blue] (11,2.8) rectangle (11.6,5.5); 
  \node[anchor=center] at (11.55, 6.1) {\Large Accuracy};
  
  \draw[-,very thin,color=gray] (11,2.8) -- (11.8,2.8) node[right] {\large Low};  
  \draw[-,very thin,color=gray] (11,5.5) -- (11.8,5.5) node[right] {\large High};  
  
  \end{scope}
  
 \node[ellipse,fill=red!90!blue,text=white,anchor=center,text width=4em,align=center] at (1.5,3) {\Large Subset of data};
 
 \node[ellipse,fill=blue,text=white,anchor=center,text width=4em,align=center] at (7.5,5.5) {\Large Full GP};
 
 \node[ellipse,fill=red!75!blue,text=white,anchor=center,text width=5em,align=center] at (4.5,5.3) {\Large SS-GP};
 
 \node[ellipse,fill=red!40!blue,text=white,anchor=center,text width=4em,align=center] at (4.5,4.6) {\Large VFE};
 
 \node[ellipse,fill=red!60!blue,text=white,anchor=center,text width=4em,align=center] at (4.5,1) {\Large FITC};
 
   \node[ellipse,fill=red!25!blue,text=white,anchor=center,text width=7em,align=center] at (6,1.8) {\Large MoE/PoE};
  
 
 
\end{scope}
\end{tikzpicture}
